Nematic equilibria on a M\"obius strip: topology and extrinsic curvature

We investigate the equilibrium configurations of a nematic liquid crystal confined in a thin tubular neighbourhood of a M\"obius strip. Assuming degenerate tangential anchoring and a director uniform across the thickness, we derive an effective two-dimensional Frank energy that accounts for both the intrinsic and extrinsic curvature of the mid-surface. The non-orientability of the substrate imposes identification conditions that couple the reversal of the local frame to the head-to-tail symmetry of the nematic director. We show that the resulting topological classification depends on the parity of the number of half-twists: the sector index is a winding number for even parity, whereas only its parity is physically meaningful for odd parity, in which case the net director rotation is not quantised. We analyse the narrow-strip limit and solve the full two-dimensional equilibrium problem by finite-element methods. The competition between topological sectors depends on the strip aspect ratio and elastic anisotropy. In particular, for a single half-twist, the preferred sector changes at an aspect ratio of approximately 0.58, while for two half-twists two distinct minima of the same sector exchange their energy ordering near 0.60, without any change of topology. These results reveal how non-orientable topology and extrinsic curvature jointly shape nematic equilibria on curved substrates.

==> mobius_slab_full.tikz <==
% generated by gen2.py (mid-surface with grid, transparent volume)
\draw[black!75,line width=0.5pt] (0.733,0.239) -- (0.629,0.251) -- (0.522,0.258) -- (0.413,0.261) -- (0.304,0.260) -- (0.195,0.253) -- (0.087,0.243);
\path[fill=facelat,fill opacity=0.09,draw=none] (0.200,0.121) -- (0.195,0.253) -- (0.087,0.243) -- (0.108,0.117) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.294,0.123) -- (0.304,0.260) -- (0.195,0.253) -- (0.200,0.121) -- cycle;
\draw[black!75,line width=0.5pt] (0.087,0.243) -- (-0.018,0.228) -- (-0.120,0.209) -- (-0.217,0.186) -- (-0.310,0.160) -- (-0.397,0.131) -- (-0.478,0.099);
\path[fill=facelat,fill opacity=0.09,draw=none] (0.108,0.117) -- (0.087,0.243) -- (-0.018,0.228) -- (0.018,0.109) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.389,0.120) -- (0.413,0.261) -- (0.304,0.260) -- (0.294,0.123) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.018,0.109) -- (-0.018,0.228) -- (-0.120,0.209) -- (-0.068,0.098) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.484,0.114) -- (0.522,0.258) -- (0.413,0.261) -- (0.389,0.120) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.068,0.098) -- (-0.120,0.209) -- (-0.217,0.186) -- (-0.150,0.084) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.092,0.456) -- (0.087,0.243) -- (-0.018,0.228) -- (-0.007,0.450) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.190,0.457) -- (0.195,0.253) -- (0.087,0.243) -- (0.092,0.456) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.007,0.450) -- (-0.018,0.228) -- (-0.120,0.209) -- (-0.104,0.440) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.189,0.289) -- (0.197,0.187) -- (0.097,0.180) -- (0.094,0.286) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.288,0.454) -- (0.304,0.260) -- (0.195,0.253) -- (0.190,0.457) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.285,0.288) -- (0.299,0.191) -- (0.197,0.187) -- (0.189,0.289) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.094,0.286) -- (0.097,0.180) -- (0.000,0.168) -- (0.000,0.279) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.579,0.104) -- (0.629,0.251) -- (0.522,0.258) -- (0.484,0.114) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.104,0.440) -- (-0.120,0.209) -- (-0.217,0.186) -- (-0.199,0.427) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.381,0.284) -- (0.401,0.191) -- (0.299,0.191) -- (0.285,0.288) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.000,0.279) -- (0.000,0.168) -- (-0.094,0.153) -- (-0.092,0.268) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.384,0.447) -- (0.413,0.261) -- (0.304,0.260) -- (0.288,0.454) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.150,0.084) -- (-0.217,0.186) -- (-0.310,0.160) -- (-0.228,0.067) -- cycle;
\draw[black!80,line width=0.9pt] (0.703,0.164) -- (0.604,0.177) -- (0.503,0.186) -- (0.401,0.191) -- (0.299,0.191) -- (0.197,0.187) -- (0.097,0.180);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.092,0.268) -- (-0.094,0.153) -- (-0.184,0.135) -- (-0.180,0.254) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.476,0.275) -- (0.503,0.186) -- (0.401,0.191) -- (0.381,0.284) -- cycle;
\draw[black!75,line width=0.5pt] (0.672,0.090) -- (0.579,0.104) -- (0.484,0.114) -- (0.389,0.120) -- (0.294,0.123) -- (0.200,0.121) -- (0.108,0.117);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.199,0.427) -- (-0.217,0.186) -- (-0.310,0.160) -- (-0.292,0.409) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.672,0.090) -- (0.733,0.239) -- (0.629,0.251) -- (0.579,0.104) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.478,0.435) -- (0.522,0.258) -- (0.413,0.261) -- (0.384,0.447) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.228,0.067) -- (-0.310,0.160) -- (-0.397,0.131) -- (-0.300,0.048) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.180,0.254) -- (-0.184,0.135) -- (-0.269,0.114) -- (-0.266,0.237) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.569,0.263) -- (0.604,0.177) -- (0.503,0.186) -- (0.476,0.275) -- cycle;
\draw[black!80,line width=0.9pt] (0.097,0.180) -- (0.000,0.168) -- (-0.094,0.153) -- (-0.184,0.135) -- (-0.269,0.114) -- (-0.349,0.090) -- (-0.423,0.063);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.292,0.409) -- (-0.310,0.160) -- (-0.397,0.131) -- (-0.381,0.388) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.569,0.420) -- (0.629,0.251) -- (0.522,0.258) -- (0.478,0.435) -- cycle;
\draw[black!75,line width=0.5pt] (0.108,0.117) -- (0.018,0.109) -- (-0.068,0.098) -- (-0.150,0.084) -- (-0.228,0.067) -- (-0.300,0.048) -- (-0.368,0.028);
\path[fill=facelat,fill opacity=0.09,draw=none] (0.762,0.072) -- (0.834,0.222) -- (0.733,0.239) -- (0.672,0.090) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.266,0.237) -- (-0.269,0.114) -- (-0.349,0.090) -- (-0.346,0.216) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.300,0.048) -- (-0.397,0.131) -- (-0.478,0.099) -- (-0.368,0.028) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.050,0.283) -- (0.033,0.184);
\draw[red!75!black,line width=1.0pt,line cap=round] (0.263,0.299) -- (0.354,0.200);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.660,0.246) -- (0.703,0.164) -- (0.604,0.177) -- (0.569,0.263) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.381,0.388) -- (-0.397,0.131) -- (-0.478,0.099) -- (-0.467,0.362) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.091,0.392) -- (0.094,0.286) -- (0.000,0.279) -- (0.000,0.389) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.181,0.391) -- (0.189,0.289) -- (0.094,0.286) -- (0.091,0.392) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.000,0.389) -- (0.000,0.279) -- (-0.092,0.268) -- (-0.089,0.383) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.272,0.386) -- (0.285,0.288) -- (0.189,0.289) -- (0.181,0.391) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.173,0.325) -- (0.200,0.121) -- (0.108,0.117) -- (0.089,0.328) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.256,0.318) -- (0.294,0.123) -- (0.200,0.121) -- (0.173,0.325) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.656,0.400) -- (0.733,0.239) -- (0.629,0.251) -- (0.569,0.420) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.089,0.328) -- (0.108,0.117) -- (0.018,0.109) -- (0.007,0.329) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.339,0.307) -- (0.389,0.120) -- (0.294,0.123) -- (0.256,0.318) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.089,0.383) -- (-0.092,0.268) -- (-0.180,0.254) -- (-0.177,0.373) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.362,0.377) -- (0.381,0.284) -- (0.285,0.288) -- (0.272,0.386) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.007,0.329) -- (0.018,0.109) -- (-0.068,0.098) -- (-0.075,0.326) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.346,0.216) -- (-0.349,0.090) -- (-0.423,0.063) -- (-0.423,0.193) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.478,0.099) -- (-0.368,0.028) -- (-0.429,0.006) -- (-0.551,0.065) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.850,0.050) -- (0.930,0.201) -- (0.834,0.222) -- (0.762,0.072) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.421,0.293) -- (0.484,0.114) -- (0.389,0.120) -- (0.339,0.307) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.746,0.226) -- (0.798,0.147) -- (0.703,0.164) -- (0.660,0.246) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.075,0.326) -- (-0.068,0.098) -- (-0.150,0.084) -- (-0.155,0.320) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.177,0.373) -- (-0.180,0.254) -- (-0.266,0.237) -- (-0.262,0.360) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.478,0.099) -- (-0.467,0.362) -- (-0.547,0.334) -- (-0.551,0.065) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.449,0.364) -- (0.476,0.275) -- (0.381,0.284) -- (0.362,0.377) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.500,0.276) -- (0.579,0.104) -- (0.484,0.114) -- (0.421,0.293) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.738,0.377) -- (0.834,0.222) -- (0.733,0.239) -- (0.656,0.400) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.459,0.087) -- (-0.468,0.093);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.155,0.320) -- (-0.150,0.084) -- (-0.228,0.067) -- (-0.233,0.311) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.478,0.099) -- (-0.475,0.165);
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.334,0.230) -- (-0.259,0.130);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.262,0.360) -- (-0.266,0.237) -- (-0.346,0.216) -- (-0.344,0.343) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.423,0.063) -- (-0.423,0.193) -- (-0.493,0.168) -- (-0.490,0.035) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.535,0.348) -- (0.569,0.263) -- (0.476,0.275) -- (0.449,0.364) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.577,0.271) -- (0.675,0.174);
\draw[magenta!80!black,line width=0.7pt] (-0.441,0.075) -- (-0.450,0.081);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.551,0.065) -- (-0.429,0.006) -- (-0.484,-0.018) -- (-0.618,0.029) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.007,0.671) -- (-0.007,0.450) -- (-0.104,0.440) -- (-0.086,0.671) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.098,0.667) -- (0.092,0.456) -- (-0.007,0.450) -- (0.007,0.671) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.086,0.671) -- (-0.104,0.440) -- (-0.199,0.427) -- (-0.179,0.666) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.829,0.202) -- (0.890,0.126) -- (0.798,0.147) -- (0.746,0.226) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.551,0.065) -- (-0.547,0.334) -- (-0.623,0.303) -- (-0.618,0.029) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.577,0.255) -- (0.672,0.090) -- (0.579,0.104) -- (0.500,0.276) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.233,0.311) -- (-0.228,0.067) -- (-0.300,0.048) -- (-0.307,0.299) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.932,0.025) -- (1.020,0.176) -- (0.930,0.201) -- (0.850,0.050) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.188,0.659) -- (0.190,0.457) -- (0.092,0.456) -- (0.098,0.667) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.087,0.498) -- (0.091,0.392) -- (0.000,0.389) -- (0.000,0.500) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.344,0.343) -- (-0.346,0.216) -- (-0.423,0.193) -- (-0.423,0.323) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.179,0.666) -- (-0.199,0.427) -- (-0.292,0.409) -- (-0.272,0.657) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.423,0.063) -- (-0.432,0.069);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.000,0.500) -- (0.000,0.389) -- (-0.089,0.383) -- (-0.087,0.498) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.174,0.492) -- (0.181,0.391) -- (0.091,0.392) -- (0.087,0.498) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.617,0.328) -- (0.660,0.246) -- (0.569,0.263) -- (0.535,0.348) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.087,0.498) -- (-0.089,0.383) -- (-0.177,0.373) -- (-0.174,0.492) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.274,0.647) -- (0.288,0.454) -- (0.190,0.457) -- (0.188,0.659) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.259,0.483) -- (0.272,0.386) -- (0.181,0.391) -- (0.174,0.492) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.490,0.035) -- (-0.493,0.168) -- (-0.559,0.140) -- (-0.551,0.005) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.816,0.350) -- (0.930,0.201) -- (0.834,0.222) -- (0.738,0.377) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.272,0.657) -- (-0.292,0.409) -- (-0.381,0.388) -- (-0.364,0.643) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.404,0.052) -- (-0.413,0.058);
\draw[black!75,line width=0.5pt] (1.245,0.077) -- (1.178,0.114) -- (1.103,0.146) -- (1.020,0.176) -- (0.930,0.201) -- (0.834,0.222) -- (0.733,0.239);
\draw[black!75,line width=0.5pt] (-0.478,0.099) -- (-0.551,0.065) -- (-0.618,0.029) -- (-0.677,-0.009) -- (-0.728,-0.048) -- (-0.771,-0.088) -- (-0.805,-0.128);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.307,0.299) -- (-0.300,0.048) -- (-0.368,0.028) -- (-0.379,0.284) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.174,0.492) -- (-0.177,0.373) -- (-0.262,0.360) -- (-0.259,0.483) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.651,0.232) -- (0.762,0.072) -- (0.672,0.090) -- (0.577,0.255) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.063) -- (-0.423,0.083);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.342,0.470) -- (0.362,0.377) -- (0.272,0.386) -- (0.259,0.483) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.472,0.230) -- (-0.469,0.296);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.357,0.630) -- (0.384,0.447) -- (0.288,0.454) -- (0.274,0.647) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.618,0.029) -- (-0.484,-0.018) -- (-0.533,-0.042) -- (-0.677,-0.009) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.423,0.193) -- (-0.423,0.323) -- (-0.497,0.300) -- (-0.493,0.168) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.386,0.040) -- (-0.395,0.046);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.618,0.029) -- (-0.623,0.303) -- (-0.693,0.268) -- (-0.677,-0.009) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.050,0.459) -- (0.034,0.354);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.364,0.643) -- (-0.381,0.388) -- (-0.467,0.362) -- (-0.454,0.625) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.259,0.483) -- (-0.262,0.360) -- (-0.344,0.343) -- (-0.342,0.470) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.906,0.174) -- (0.976,0.100) -- (0.890,0.126) -- (0.829,0.202) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.695,0.304) -- (0.746,0.226) -- (0.660,0.246) -- (0.617,0.328) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.102) -- (-0.423,0.122);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.423,0.453) -- (0.449,0.364) -- (0.362,0.377) -- (0.342,0.470) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.368,0.028) -- (-0.377,0.034);
\path[fill=facelat,fill opacity=0.09,draw=none] (1.009,-0.004) -- (1.103,0.146) -- (1.020,0.176) -- (0.932,0.025) -- cycle;
\draw[black!75,line width=0.5pt] (1.144,-0.071) -- (1.080,-0.036) -- (1.009,-0.004) -- (0.932,0.025) -- (0.850,0.050) -- (0.762,0.072) -- (0.672,0.090);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.368,0.028) -- (-0.379,0.284) -- (-0.446,0.267) -- (-0.429,0.006) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.242,0.452) -- (0.331,0.347);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.437,0.610) -- (0.478,0.435) -- (0.384,0.447) -- (0.357,0.630) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.551,0.005) -- (-0.559,0.140) -- (-0.618,0.110) -- (-0.605,-0.026) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.720,0.205) -- (0.850,0.050) -- (0.762,0.072) -- (0.651,0.232) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.141) -- (-0.423,0.161);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.342,0.470) -- (-0.344,0.343) -- (-0.423,0.323) -- (-0.423,0.453) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.467,0.362) -- (-0.454,0.625) -- (-0.542,0.603) -- (-0.547,0.334) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.887,0.320) -- (1.020,0.176) -- (0.930,0.201) -- (0.816,0.350) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.493,0.168) -- (-0.497,0.300) -- (-0.566,0.275) -- (-0.559,0.140) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.500,0.433) -- (0.535,0.348) -- (0.449,0.364) -- (0.423,0.453) -- cycle;
\draw[black!80,line width=0.9pt] (1.195,0.003) -- (1.129,0.039) -- (1.056,0.071) -- (0.976,0.100) -- (0.890,0.126) -- (0.798,0.147) -- (0.703,0.164);
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.332,0.427) -- (-0.252,0.321);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.677,-0.009) -- (-0.533,-0.042) -- (-0.576,-0.068) -- (-0.728,-0.048) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.180) -- (-0.423,0.200);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.000,0.611) -- (0.000,0.500) -- (-0.087,0.498) -- (-0.085,0.613) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.084,0.604) -- (0.087,0.498) -- (0.000,0.500) -- (0.000,0.611) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.677,-0.009) -- (-0.693,0.268) -- (-0.756,0.232) -- (-0.728,-0.048) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.768,0.278) -- (0.829,0.202) -- (0.746,0.226) -- (0.695,0.304) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.085,0.613) -- (-0.087,0.498) -- (-0.174,0.492) -- (-0.170,0.612) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.511,0.587) -- (0.569,0.420) -- (0.478,0.435) -- (0.437,0.610) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.466,0.362) -- (-0.463,0.427);
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.568,0.147) -- (-0.499,0.046);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.429,0.006) -- (-0.446,0.267) -- (-0.509,0.247) -- (-0.484,-0.018) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.166,0.594) -- (0.174,0.492) -- (0.087,0.498) -- (0.084,0.604) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.423,0.323) -- (-0.423,0.453) -- (-0.500,0.433) -- (-0.497,0.300) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.170,0.612) -- (-0.174,0.492) -- (-0.259,0.483) -- (-0.255,0.606) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.069,0.541) -- (0.089,0.328) -- (0.007,0.329) -- (-0.007,0.550) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.547,0.334) -- (-0.542,0.603) -- (-0.627,0.576) -- (-0.623,0.303) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.007,0.550) -- (0.007,0.329) -- (-0.075,0.326) -- (-0.084,0.555) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.144,0.529) -- (0.173,0.325) -- (0.089,0.328) -- (0.069,0.541) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.977,0.143) -- (1.056,0.071) -- (0.976,0.100) -- (0.906,0.174) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.219) -- (-0.423,0.239);
\draw[black!80,line width=0.9pt] (-0.423,0.063) -- (-0.490,0.035) -- (-0.551,0.005) -- (-0.605,-0.026) -- (-0.652,-0.058) -- (-0.691,-0.090) -- (-0.724,-0.123);
\draw[black,line width=0.6pt] (0.259,0.483) -- (0.174,0.492) -- (0.087,0.498);
\draw[black,line width=0.6pt] (-0.087,0.498) -- (-0.174,0.492) -- (-0.259,0.483);
\draw[black!75,line width=0.5pt] (-0.368,0.028) -- (-0.429,0.006) -- (-0.484,-0.018) -- (-0.533,-0.042) -- (-0.576,-0.068) -- (-0.612,-0.093) -- (-0.642,-0.119);
\draw[magenta!80!black,line width=0.7pt] (-0.374,0.156) -- (-0.371,0.092);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.574,0.410) -- (0.617,0.328) -- (0.535,0.348) -- (0.500,0.433) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.246,0.580) -- (0.259,0.483) -- (0.174,0.492) -- (0.166,0.594) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.084,0.555) -- (-0.075,0.326) -- (-0.155,0.320) -- (-0.162,0.557) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.217,0.514) -- (0.256,0.318) -- (0.173,0.325) -- (0.144,0.529) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.605,-0.026) -- (-0.618,0.110) -- (-0.670,0.079) -- (-0.652,-0.058) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.785,0.175) -- (0.932,0.025) -- (0.850,0.050) -- (0.720,0.205) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.050,0.554) -- (0.034,0.446);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.255,0.606) -- (-0.259,0.483) -- (-0.342,0.470) -- (-0.340,0.597) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.559,0.140) -- (-0.566,0.275) -- (-0.630,0.247) -- (-0.618,0.110) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.162,0.557) -- (-0.155,0.320) -- (-0.233,0.311) -- (-0.239,0.555) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.287,0.495) -- (0.339,0.307) -- (0.256,0.318) -- (0.217,0.514) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.258) -- (-0.423,0.278);
\path[fill=facelat,fill opacity=0.09,draw=none] (1.080,-0.036) -- (1.178,0.114) -- (1.103,0.146) -- (1.009,-0.004) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.322,0.563) -- (0.342,0.470) -- (0.259,0.483) -- (0.246,0.580) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.581,0.560) -- (0.656,0.400) -- (0.569,0.420) -- (0.511,0.587) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.497,0.300) -- (-0.500,0.433) -- (-0.574,0.410) -- (-0.566,0.275) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.340,0.597) -- (-0.342,0.470) -- (-0.423,0.453) -- (-0.423,0.583) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.859,0.198) -- (0.966,0.106);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.951,0.287) -- (1.103,0.146) -- (1.020,0.176) -- (0.887,0.320) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.484,-0.018) -- (-0.509,0.247) -- (-0.568,0.225) -- (-0.533,-0.042) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.239,0.555) -- (-0.233,0.311) -- (-0.307,0.299) -- (-0.315,0.550) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.728,-0.048) -- (-0.576,-0.068) -- (-0.612,-0.093) -- (-0.771,-0.088) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.836,0.248) -- (0.906,0.174) -- (0.829,0.202) -- (0.768,0.278) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.230,0.535) -- (0.318,0.427);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.623,0.303) -- (-0.627,0.576) -- (-0.708,0.545) -- (-0.693,0.268) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.355,0.474) -- (0.421,0.293) -- (0.339,0.307) -- (0.287,0.495) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.518,0.403) -- (0.614,0.302);
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.297) -- (-0.423,0.317);
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.330,0.533) -- (-0.249,0.425);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.728,-0.048) -- (-0.756,0.232) -- (-0.813,0.193) -- (-0.771,-0.088) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.643,0.383) -- (0.695,0.304) -- (0.617,0.328) -- (0.574,0.410) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.396,0.542) -- (0.423,0.453) -- (0.342,0.470) -- (0.322,0.563) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.067,0.900) -- (-0.086,0.671) -- (-0.179,0.666) -- (-0.158,0.904) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.158,0.904) -- (-0.179,0.666) -- (-0.272,0.657) -- (-0.251,0.904) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.460,0.493) -- (-0.457,0.559);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.022,0.891) -- (0.007,0.671) -- (-0.086,0.671) -- (-0.067,0.900) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.251,0.904) -- (-0.272,0.657) -- (-0.364,0.643) -- (-0.346,0.898) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.423,0.453) -- (-0.423,0.583) -- (-0.503,0.566) -- (-0.500,0.433) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.315,0.550) -- (-0.307,0.299) -- (-0.379,0.284) -- (-0.391,0.541) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.618,0.110) -- (-0.630,0.247) -- (-0.689,0.216) -- (-0.670,0.079) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.336) -- (-0.423,0.356);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.845,0.143) -- (1.009,-0.004) -- (0.932,0.025) -- (0.785,0.175) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.652,-0.058) -- (-0.670,0.079) -- (-0.716,0.047) -- (-0.691,-0.090) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.419,0.450) -- (0.500,0.276) -- (0.421,0.293) -- (0.355,0.474) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.042,0.109) -- (1.129,0.039) -- (1.056,0.071) -- (0.977,0.143) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.106,0.877) -- (0.098,0.667) -- (0.007,0.671) -- (0.022,0.891) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.346,0.898) -- (-0.364,0.643) -- (-0.454,0.625) -- (-0.442,0.887) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.566,0.275) -- (-0.574,0.410) -- (-0.643,0.383) -- (-0.630,0.247) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.083,0.728) -- (-0.085,0.613) -- (-0.170,0.612) -- (-0.167,0.731) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.000,0.721) -- (0.000,0.611) -- (-0.085,0.613) -- (-0.083,0.728) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.645,0.530) -- (0.738,0.377) -- (0.656,0.400) -- (0.581,0.560) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.380,0.285) -- (-0.377,0.221);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.167,0.731) -- (-0.170,0.612) -- (-0.255,0.606) -- (-0.252,0.729) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.080,0.710) -- (0.084,0.604) -- (0.000,0.611) -- (0.000,0.721) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.465,0.518) -- (0.500,0.433) -- (0.423,0.453) -- (0.396,0.542) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.375) -- (-0.423,0.395);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.533,-0.042) -- (-0.568,0.225) -- (-0.621,0.201) -- (-0.576,-0.068) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.050,0.650) -- (0.034,0.537);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.693,0.268) -- (-0.708,0.545) -- (-0.783,0.511) -- (-0.756,0.232) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.580,0.358) -- (-0.504,0.254);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.252,0.729) -- (-0.255,0.606) -- (-0.340,0.597) -- (-0.338,0.723) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.187,0.859) -- (0.188,0.659) -- (0.098,0.667) -- (0.106,0.877) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.379,0.284) -- (-0.391,0.541) -- (-0.464,0.529) -- (-0.446,0.267) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.454,0.625) -- (-0.442,0.887) -- (-0.537,0.870) -- (-0.542,0.603) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.158,0.696) -- (0.166,0.594) -- (0.084,0.604) -- (0.080,0.710) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.500,0.433) -- (-0.503,0.566) -- (-0.581,0.544) -- (-0.574,0.410) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.707,0.354) -- (0.768,0.278) -- (0.695,0.304) -- (0.643,0.383) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.480,0.423) -- (0.577,0.255) -- (0.500,0.276) -- (0.419,0.450) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.771,-0.088) -- (-0.612,-0.093) -- (-0.642,-0.119) -- (-0.805,-0.128) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.898,0.215) -- (0.977,0.143) -- (0.906,0.174) -- (0.836,0.248) -- cycle;
\draw[black,line width=0.6pt] (0.574,0.410) -- (0.500,0.433) -- (0.423,0.453);
\draw[black,line width=0.6pt] (-0.423,0.453) -- (-0.500,0.433) -- (-0.574,0.410);
\path[fill=facelat,fill opacity=0.09,draw=none] (1.144,-0.071) -- (1.245,0.077) -- (1.178,0.114) -- (1.080,-0.036) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.338,0.723) -- (-0.340,0.597) -- (-0.423,0.583) -- (-0.423,0.713) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.414) -- (-0.423,0.434);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.771,-0.088) -- (-0.813,0.193) -- (-0.862,0.152) -- (-0.805,-0.128) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.008,0.251) -- (1.178,0.114) -- (1.103,0.146) -- (0.951,0.287) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.328,0.639) -- (-0.246,0.528);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.232,0.678) -- (0.246,0.580) -- (0.166,0.594) -- (0.158,0.696) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.262,0.837) -- (0.274,0.647) -- (0.188,0.659) -- (0.187,0.859) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.531,0.491) -- (0.574,0.410) -- (0.500,0.433) -- (0.465,0.518) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.670,0.079) -- (-0.689,0.216) -- (-0.741,0.184) -- (-0.716,0.047) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.542,0.603) -- (-0.537,0.870) -- (-0.631,0.849) -- (-0.627,0.576) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.630,0.247) -- (-0.643,0.383) -- (-0.707,0.354) -- (-0.689,0.216) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.454,0.624) -- (-0.451,0.690);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.691,-0.090) -- (-0.716,0.047) -- (-0.756,0.014) -- (-0.724,-0.123) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.446,0.267) -- (-0.464,0.529) -- (-0.535,0.513) -- (-0.509,0.247) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.703,0.497) -- (0.816,0.350) -- (0.738,0.377) -- (0.645,0.530) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.900,0.108) -- (1.080,-0.036) -- (1.009,-0.004) -- (0.845,0.143) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.453) -- (-0.423,0.473);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.423,0.583) -- (-0.423,0.713) -- (-0.507,0.698) -- (-0.503,0.566) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.537,0.393) -- (0.651,0.232) -- (0.577,0.255) -- (0.480,0.423) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.219,0.618) -- (0.305,0.506);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.574,0.410) -- (-0.581,0.544) -- (-0.655,0.519) -- (-0.643,0.383) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.303,0.656) -- (0.322,0.563) -- (0.246,0.580) -- (0.232,0.678) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.487,0.475) -- (0.581,0.370);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.576,-0.068) -- (-0.621,0.201) -- (-0.670,0.175) -- (-0.612,-0.093) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.587,0.472) -- (-0.508,0.365);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.756,0.232) -- (-0.783,0.511) -- (-0.854,0.472) -- (-0.813,0.193) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.333,0.811) -- (0.357,0.630) -- (0.274,0.647) -- (0.262,0.837) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.766,0.321) -- (0.836,0.248) -- (0.768,0.278) -- (0.707,0.354) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.099,0.072) -- (1.195,0.003) -- (1.129,0.039) -- (1.042,0.109) -- cycle;
\draw[black!75,line width=0.5pt] (0.106,0.877) -- (0.022,0.891) -- (-0.067,0.900) -- (-0.158,0.904) -- (-0.251,0.904) -- (-0.346,0.898) -- (-0.442,0.887);
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.492) -- (-0.423,0.512);
\draw[magenta!80!black,line width=0.7pt] (-0.386,0.413) -- (-0.383,0.349);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.627,0.576) -- (-0.631,0.849) -- (-0.722,0.821) -- (-0.708,0.545) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.503,0.566) -- (-0.507,0.698) -- (-0.589,0.679) -- (-0.581,0.544) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.591,0.462) -- (0.643,0.383) -- (0.574,0.410) -- (0.531,0.491) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.369,0.631) -- (0.396,0.542) -- (0.322,0.563) -- (0.303,0.656) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.163,0.850) -- (-0.167,0.731) -- (-0.252,0.729) -- (-0.249,0.852) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.080,0.843) -- (-0.083,0.728) -- (-0.167,0.731) -- (-0.163,0.850) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.805,-0.128) -- (-0.642,-0.119) -- (-0.666,-0.144) -- (-0.832,-0.167) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.509,0.247) -- (-0.535,0.513) -- (-0.603,0.493) -- (-0.568,0.225) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.954,0.180) -- (1.042,0.109) -- (0.977,0.143) -- (0.898,0.215) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.249,0.852) -- (-0.252,0.729) -- (-0.338,0.723) -- (-0.335,0.850) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.000,0.832) -- (0.000,0.721) -- (-0.083,0.728) -- (-0.080,0.843) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.589,0.362) -- (0.720,0.205) -- (0.651,0.232) -- (0.537,0.393) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.735,0.046) -- (-0.670,-0.056);
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.531) -- (-0.423,0.551);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.689,0.216) -- (-0.707,0.354) -- (-0.766,0.321) -- (-0.741,0.184) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.805,-0.128) -- (-0.862,0.152) -- (-0.905,0.110) -- (-0.832,-0.167) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.643,0.383) -- (-0.655,0.519) -- (-0.726,0.491) -- (-0.707,0.354) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.716,0.047) -- (-0.741,0.184) -- (-0.787,0.150) -- (-0.756,0.014) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.397,0.782) -- (0.437,0.610) -- (0.357,0.630) -- (0.333,0.811) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.077,0.817) -- (0.080,0.710) -- (0.000,0.721) -- (0.000,0.832) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.335,0.850) -- (-0.338,0.723) -- (-0.423,0.713) -- (-0.423,0.843) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.094,0.786) -- (-0.084,0.555) -- (-0.162,0.557) -- (-0.169,0.795) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.755,0.462) -- (0.887,0.320) -- (0.816,0.350) -- (0.703,0.497) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.022,0.773) -- (-0.007,0.550) -- (-0.084,0.555) -- (-0.094,0.786) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.724,-0.123) -- (-0.756,0.014) -- (-0.788,-0.020) -- (-0.749,-0.156) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.169,0.795) -- (-0.162,0.557) -- (-0.239,0.555) -- (-0.246,0.801) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (1.200,-0.109) -- (1.303,0.038) -- (1.245,0.077) -- (1.144,-0.071) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.048,0.756) -- (0.069,0.541) -- (-0.007,0.550) -- (-0.022,0.773) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.057,0.213) -- (1.245,0.077) -- (1.178,0.114) -- (1.008,0.251) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.570) -- (-0.423,0.590);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.581,0.544) -- (-0.589,0.679) -- (-0.668,0.656) -- (-0.655,0.519) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.448,0.756) -- (-0.445,0.821);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.431,0.603) -- (0.465,0.518) -- (0.396,0.542) -- (0.369,0.631) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.612,-0.093) -- (-0.670,0.175) -- (-0.712,0.148) -- (-0.642,-0.119) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.708,0.545) -- (-0.722,0.821) -- (-0.811,0.789) -- (-0.783,0.511) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.593,0.585) -- (-0.511,0.477);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.150,0.797) -- (0.158,0.696) -- (0.080,0.710) -- (0.077,0.817) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.947,0.071) -- (1.144,-0.071) -- (1.080,-0.036) -- (0.900,0.108) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.423,0.713) -- (-0.423,0.843) -- (-0.510,0.831) -- (-0.507,0.698) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.755,0.316) -- (0.859,0.220);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.246,0.801) -- (-0.239,0.555) -- (-0.315,0.550) -- (-0.324,0.802) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.813,0.193) -- (-0.854,0.472) -- (-0.918,0.431) -- (-0.862,0.152) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.113,0.736) -- (0.144,0.529) -- (0.069,0.541) -- (0.048,0.756) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.819,0.287) -- (0.898,0.215) -- (0.836,0.248) -- (0.766,0.321) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.646,0.430) -- (0.707,0.354) -- (0.643,0.383) -- (0.591,0.462) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.169,0.795) -- (-0.158,0.904) -- (-0.251,0.904) -- (-0.246,0.801) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.094,0.786) -- (-0.067,0.900) -- (-0.158,0.904) -- (-0.169,0.795) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.246,0.801) -- (-0.251,0.904) -- (-0.346,0.898) -- (-0.324,0.802) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.568,0.225) -- (-0.603,0.493) -- (-0.668,0.471) -- (-0.621,0.201) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.324,0.802) -- (-0.315,0.550) -- (-0.391,0.541) -- (-0.403,0.799) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.609) -- (-0.423,0.629);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.637,0.328) -- (0.785,0.175) -- (0.720,0.205) -- (0.589,0.362) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.022,0.773) -- (0.022,0.891) -- (-0.067,0.900) -- (-0.094,0.786) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.175,0.713) -- (0.217,0.514) -- (0.144,0.529) -- (0.113,0.736) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.324,0.802) -- (-0.346,0.898) -- (-0.442,0.887) -- (-0.403,0.799) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.456,0.750) -- (0.511,0.587) -- (0.437,0.610) -- (0.397,0.782) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.219,0.775) -- (0.232,0.678) -- (0.158,0.696) -- (0.150,0.797) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.507,0.698) -- (-0.510,0.831) -- (-0.596,0.814) -- (-0.589,0.679) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.391,0.542) -- (-0.388,0.478);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.707,0.354) -- (-0.726,0.491) -- (-0.791,0.459) -- (-0.766,0.321) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.832,-0.167) -- (-0.666,-0.144) -- (-0.683,-0.168) -- (-0.851,-0.206) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.741,0.184) -- (-0.766,0.321) -- (-0.819,0.287) -- (-0.787,0.150) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.048,0.756) -- (0.106,0.877) -- (0.022,0.891) -- (-0.022,0.773) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.456,0.547) -- (0.548,0.439);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.488,0.573) -- (0.531,0.491) -- (0.465,0.518) -- (0.431,0.603) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.148,0.033) -- (1.251,-0.036) -- (1.195,0.003) -- (1.099,0.072) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.442,0.887) -- (-0.403,0.799) -- (-0.483,0.791) -- (-0.537,0.870) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.655,0.519) -- (-0.668,0.656) -- (-0.744,0.628) -- (-0.726,0.491) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.324,0.836) -- (-0.240,0.719);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.391,0.541) -- (-0.403,0.799) -- (-0.483,0.791) -- (-0.464,0.529) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.233,0.687) -- (0.287,0.495) -- (0.217,0.514) -- (0.175,0.713) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.648) -- (-0.423,0.667);
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.049,0.826) -- (0.034,0.706);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.756,0.014) -- (-0.787,0.150) -- (-0.827,0.115) -- (-0.788,-0.020) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.002,0.142) -- (1.099,0.072) -- (1.042,0.109) -- (0.954,0.180) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.832,-0.167) -- (-0.905,0.110) -- (-0.939,0.066) -- (-0.851,-0.206) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.783,0.511) -- (-0.811,0.789) -- (-0.895,0.751) -- (-0.854,0.472) -- cycle;
\draw[black!75,line width=0.5pt] (-0.442,0.887) -- (-0.537,0.870) -- (-0.631,0.849) -- (-0.722,0.821) -- (-0.811,0.789) -- (-0.895,0.751) -- (-0.974,0.709);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.283,0.749) -- (0.303,0.656) -- (0.232,0.678) -- (0.219,0.775) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.801,0.425) -- (0.951,0.287) -- (0.887,0.320) -- (0.755,0.462) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.113,0.736) -- (0.187,0.859) -- (0.106,0.877) -- (0.048,0.756) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.442,0.887) -- (-0.439,0.880);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.749,-0.156) -- (-0.788,-0.020) -- (-0.813,-0.055) -- (-0.767,-0.187) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.642,-0.119) -- (-0.712,0.148) -- (-0.749,0.120) -- (-0.666,-0.144) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.778,0.260) -- (-0.703,0.158);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.696,0.395) -- (0.766,0.321) -- (0.707,0.354) -- (0.646,0.430) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.589,0.679) -- (-0.596,0.814) -- (-0.681,0.792) -- (-0.668,0.656) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.537,0.870) -- (-0.483,0.791) -- (-0.561,0.779) -- (-0.631,0.849) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.621,0.201) -- (-0.668,0.471) -- (-0.728,0.445) -- (-0.670,0.175) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.687) -- (-0.423,0.706);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.287,0.658) -- (0.355,0.474) -- (0.287,0.495) -- (0.233,0.687) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.508,0.716) -- (0.581,0.560) -- (0.511,0.587) -- (0.456,0.750) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.464,0.529) -- (-0.483,0.791) -- (-0.561,0.779) -- (-0.535,0.513) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.680,0.292) -- (0.845,0.143) -- (0.785,0.175) -- (0.637,0.328) -- cycle;
\draw[black!80,line width=0.9pt] (0.077,0.817) -- (0.000,0.832) -- (-0.080,0.843) -- (-0.163,0.850) -- (-0.249,0.852) -- (-0.335,0.850) -- (-0.423,0.843);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.862,0.152) -- (-0.918,0.431) -- (-0.976,0.386) -- (-0.905,0.110) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.866,0.250) -- (0.954,0.180) -- (0.898,0.215) -- (0.819,0.287) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.539,0.540) -- (0.591,0.462) -- (0.531,0.491) -- (0.488,0.573) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.989,0.032) -- (1.200,-0.109) -- (1.144,-0.071) -- (0.947,0.071) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.175,0.713) -- (0.262,0.837) -- (0.187,0.859) -- (0.113,0.736) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.342,0.720) -- (0.369,0.631) -- (0.303,0.656) -- (0.283,0.749) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (1.079,0.086) -- (1.195,0.003);
\draw[magenta!80!black,line width=0.7pt] (-0.435,0.872) -- (-0.432,0.865);
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.099,0.173) -- (1.303,0.038) -- (1.245,0.077) -- (1.057,0.213) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.726) -- (-0.423,0.745);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.726,0.491) -- (-0.744,0.628) -- (-0.816,0.596) -- (-0.791,0.459) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.766,0.321) -- (-0.791,0.459) -- (-0.851,0.423) -- (-0.819,0.287) -- cycle;
\draw[black!75,line width=0.5pt] (0.508,0.716) -- (0.456,0.750) -- (0.397,0.782) -- (0.333,0.811) -- (0.262,0.837) -- (0.187,0.859) -- (0.106,0.877);
\draw[black!75,line width=0.5pt] (0.048,0.756) -- (-0.022,0.773) -- (-0.094,0.786) -- (-0.169,0.795) -- (-0.246,0.801) -- (-0.324,0.802) -- (-0.403,0.799);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.336,0.627) -- (0.419,0.450) -- (0.355,0.474) -- (0.287,0.658) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (1.248,-0.150) -- (1.350,-0.003) -- (1.303,0.038) -- (1.200,-0.109) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.631,0.849) -- (-0.561,0.779) -- (-0.639,0.762) -- (-0.722,0.821) -- cycle;
\draw[black,line width=0.6pt] (-0.707,0.354) -- (-0.766,0.321) -- (-0.819,0.287);
\draw[black,line width=0.6pt] (0.819,0.287) -- (0.766,0.321) -- (0.707,0.354);
\draw[red!75!black,line width=1.0pt,line cap=round] (0.699,0.379) -- (0.802,0.282);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.787,0.150) -- (-0.819,0.287) -- (-0.866,0.250) -- (-0.827,0.115) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.668,0.656) -- (-0.681,0.792) -- (-0.762,0.765) -- (-0.744,0.628) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.535,0.513) -- (-0.561,0.779) -- (-0.639,0.762) -- (-0.603,0.493) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.851,-0.206) -- (-0.683,-0.168) -- (-0.694,-0.192) -- (-0.861,-0.245) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.604,0.796) -- (-0.518,0.684);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.854,0.472) -- (-0.895,0.751) -- (-0.974,0.709) -- (-0.918,0.431) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.800,0.376) -- (-0.722,0.273);
\path[fill=facelat,fill opacity=0.09,draw=none] (0.233,0.687) -- (0.333,0.811) -- (0.262,0.837) -- (0.175,0.713) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.397,0.670) -- (-0.394,0.606);
\draw[red!75!black,line width=1.0pt,line cap=round] (0.198,0.772) -- (0.281,0.653);
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.765) -- (-0.423,0.784);
\draw[magenta!80!black,line width=0.7pt] (-0.429,0.858) -- (-0.426,0.850);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.788,-0.020) -- (-0.827,0.115) -- (-0.860,0.078) -- (-0.813,-0.055) -- cycle;
\draw[black!75,line width=0.5pt] (-0.805,-0.128) -- (-0.832,-0.167) -- (-0.851,-0.206) -- (-0.861,-0.245) -- (-0.864,-0.282) -- (-0.860,-0.317) -- (-0.849,-0.350);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.740,0.359) -- (0.819,0.287) -- (0.766,0.321) -- (0.696,0.395) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.396,0.689) -- (0.431,0.603) -- (0.369,0.631) -- (0.342,0.720) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.554,0.679) -- (0.645,0.530) -- (0.581,0.560) -- (0.508,0.716) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.670,0.175) -- (-0.728,0.445) -- (-0.784,0.416) -- (-0.712,0.148) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.666,-0.144) -- (-0.749,0.120) -- (-0.780,0.090) -- (-0.683,-0.168) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.839,0.386) -- (1.008,0.251) -- (0.951,0.287) -- (0.801,0.425) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.851,-0.206) -- (-0.939,0.066) -- (-0.966,0.022) -- (-0.861,-0.245) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.381,0.594) -- (0.480,0.423) -- (0.419,0.450) -- (0.336,0.627) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.585,0.506) -- (0.646,0.430) -- (0.591,0.462) -- (0.539,0.540) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.717,0.255) -- (0.900,0.108) -- (0.845,0.143) -- (0.680,0.292) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.044,0.102) -- (1.148,0.033) -- (1.099,0.072) -- (1.002,0.142) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.767,-0.187) -- (-0.813,-0.055) -- (-0.832,-0.089) -- (-0.778,-0.218) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.722,0.821) -- (-0.639,0.762) -- (-0.714,0.741) -- (-0.811,0.789) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.188,-0.008) -- (1.299,-0.076) -- (1.251,-0.036) -- (1.148,0.033) -- cycle;
\draw[magenta!80!black,line width=1.5pt,line cap=butt] (-0.423,0.804) -- (-0.423,0.823);
\draw[magenta!80!black,line width=0.7pt] (-0.423,0.843) -- (-0.419,0.836);
\path[fill=facelat,fill opacity=0.09,draw=none] (0.287,0.658) -- (0.397,0.782) -- (0.333,0.811) -- (0.233,0.687) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.603,0.493) -- (-0.639,0.762) -- (-0.714,0.741) -- (-0.668,0.471) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.905,0.110) -- (-0.976,0.386) -- (-1.027,0.338) -- (-0.939,0.066) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.906,0.211) -- (1.002,0.142) -- (0.954,0.180) -- (0.866,0.250) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.791,0.459) -- (-0.816,0.596) -- (-0.883,0.560) -- (-0.851,0.423) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.744,0.628) -- (-0.762,0.765) -- (-0.841,0.733) -- (-0.816,0.596) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.819,0.287) -- (-0.851,0.423) -- (-0.905,0.385) -- (-0.866,0.250) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.822,0.492) -- (-0.740,0.388);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.445,0.655) -- (0.488,0.573) -- (0.431,0.603) -- (0.396,0.689) -- cycle;
\draw[black!75,line width=0.5pt] (-0.642,-0.119) -- (-0.666,-0.144) -- (-0.683,-0.168) -- (-0.694,-0.192) -- (-0.700,-0.215) -- (-0.700,-0.237) -- (-0.695,-0.257);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.421,0.559) -- (0.537,0.393) -- (0.480,0.423) -- (0.381,0.594) -- cycle;
\draw[magenta!80!black,line width=0.7pt] (-0.416,0.828) -- (-0.413,0.821);
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.023,-0.009) -- (1.248,-0.150) -- (1.200,-0.109) -- (0.989,0.032) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.827,0.115) -- (-0.866,0.250) -- (-0.906,0.211) -- (-0.860,0.078) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.918,0.431) -- (-0.974,0.709) -- (-1.047,0.661) -- (-0.976,0.386) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.593,0.640) -- (0.703,0.497) -- (0.645,0.530) -- (0.554,0.679) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.861,-0.245) -- (-0.694,-0.192) -- (-0.700,-0.215) -- (-0.864,-0.282) -- cycle;
\draw[black!75,line width=0.5pt] (0.381,0.594) -- (0.336,0.627) -- (0.287,0.658) -- (0.233,0.687) -- (0.175,0.713) -- (0.113,0.736) -- (0.048,0.756);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.626,0.469) -- (0.696,0.395) -- (0.646,0.430) -- (0.585,0.506) -- cycle;
\draw[black!80,line width=0.9pt] (-0.423,0.843) -- (-0.510,0.831) -- (-0.596,0.814) -- (-0.681,0.792) -- (-0.762,0.765) -- (-0.841,0.733) -- (-0.915,0.697);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.811,0.789) -- (-0.714,0.741) -- (-0.786,0.715) -- (-0.895,0.751) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.778,0.320) -- (0.866,0.250) -- (0.819,0.287) -- (0.740,0.359) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.336,0.627) -- (0.456,0.750) -- (0.397,0.782) -- (0.287,0.658) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.712,0.148) -- (-0.784,0.416) -- (-0.834,0.384) -- (-0.749,0.120) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.813,-0.055) -- (-0.860,0.078) -- (-0.886,0.041) -- (-0.832,-0.089) -- cycle;
\draw[black!80,line width=0.9pt] (0.445,0.655) -- (0.396,0.689) -- (0.342,0.720) -- (0.283,0.749) -- (0.219,0.775) -- (0.150,0.797) -- (0.077,0.817);
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.131,0.131) -- (1.350,-0.003) -- (1.303,0.038) -- (1.099,0.173) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.750,0.216) -- (0.947,0.071) -- (0.900,0.108) -- (0.717,0.255) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.683,-0.168) -- (-0.780,0.090) -- (-0.805,0.060) -- (-0.694,-0.192) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.668,0.471) -- (-0.714,0.741) -- (-0.786,0.715) -- (-0.728,0.445) -- cycle;
\draw[black!80,line width=0.9pt] (-0.724,-0.123) -- (-0.749,-0.156) -- (-0.767,-0.187) -- (-0.778,-0.218) -- (-0.782,-0.248) -- (-0.780,-0.277) -- (-0.772,-0.304);
\draw[magenta!80!black,line width=0.7pt] (-0.403,0.799) -- (-0.400,0.735);
\draw[magenta!80!black,line width=0.7pt] (-0.410,0.814) -- (-0.407,0.806);
\draw[red!75!black,line width=1.0pt,line cap=round] (0.643,0.443) -- (0.744,0.343);
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.831,-0.063) -- (-0.765,-0.164);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.456,0.523) -- (0.589,0.362) -- (0.537,0.393) -- (0.421,0.559) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.871,0.346) -- (1.057,0.213) -- (1.008,0.251) -- (0.839,0.386) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (1.286,-0.192) -- (1.387,-0.046) -- (1.350,-0.003) -- (1.248,-0.150) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.487,0.619) -- (0.539,0.540) -- (0.488,0.573) -- (0.445,0.655) -- cycle;
\draw[black!75,line width=0.5pt] (-0.403,0.799) -- (-0.483,0.791) -- (-0.561,0.779) -- (-0.639,0.762) -- (-0.714,0.741) -- (-0.786,0.715) -- (-0.855,0.685);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.778,-0.218) -- (-0.832,-0.089) -- (-0.843,-0.122) -- (-0.782,-0.248) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.861,-0.245) -- (-0.966,0.022) -- (-0.985,-0.022) -- (-0.864,-0.282) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.816,0.596) -- (-0.841,0.733) -- (-0.915,0.697) -- (-0.883,0.560) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.851,0.423) -- (-0.883,0.560) -- (-0.944,0.520) -- (-0.905,0.385) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.077,0.061) -- (1.188,-0.008) -- (1.148,0.033) -- (1.044,0.102) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.940,0.171) -- (1.044,0.102) -- (1.002,0.142) -- (0.906,0.211) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.939,0.066) -- (-1.027,0.338) -- (-1.069,0.288) -- (-0.966,0.022) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.381,0.594) -- (0.508,0.716) -- (0.456,0.750) -- (0.336,0.627) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.866,0.250) -- (-0.905,0.385) -- (-0.953,0.344) -- (-0.906,0.211) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.399,0.681) -- (0.485,0.566);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.661,0.431) -- (0.740,0.359) -- (0.696,0.395) -- (0.626,0.469) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.626,0.600) -- (0.755,0.462) -- (0.703,0.497) -- (0.593,0.640) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.895,0.751) -- (-0.786,0.715) -- (-0.855,0.685) -- (-0.974,0.709) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.929,0.195) -- (1.045,0.111);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.219,-0.051) -- (1.336,-0.119) -- (1.299,-0.076) -- (1.188,-0.008) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.860,0.078) -- (-0.906,0.211) -- (-0.940,0.171) -- (-0.886,0.041) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.487,0.485) -- (0.637,0.328) -- (0.589,0.362) -- (0.456,0.523) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.728,0.445) -- (-0.786,0.715) -- (-0.855,0.685) -- (-0.784,0.416) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.976,0.386) -- (-1.047,0.661) -- (-1.114,0.609) -- (-1.027,0.338) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.864,-0.282) -- (-0.700,-0.215) -- (-0.700,-0.237) -- (-0.860,-0.317) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.810,0.281) -- (0.906,0.211) -- (0.866,0.250) -- (0.778,0.320) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.749,0.120) -- (-0.834,0.384) -- (-0.879,0.350) -- (-0.780,0.090) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.525,0.582) -- (0.585,0.506) -- (0.539,0.540) -- (0.487,0.619) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.863,0.707) -- (-0.775,0.601);
\draw[black!75,line width=0.5pt] (1.339,-0.327) -- (1.332,-0.282) -- (1.314,-0.236) -- (1.286,-0.192) -- (1.248,-0.150) -- (1.200,-0.109) -- (1.144,-0.071);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.776,0.176) -- (0.989,0.032) -- (0.947,0.071) -- (0.750,0.216) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.049,-0.051) -- (1.286,-0.192) -- (1.248,-0.150) -- (1.023,-0.009) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.694,-0.192) -- (-0.805,0.060) -- (-0.824,0.029) -- (-0.700,-0.215) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.832,-0.089) -- (-0.886,0.041) -- (-0.905,0.003) -- (-0.843,-0.122) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.421,0.559) -- (0.554,0.679) -- (0.508,0.716) -- (0.381,0.594) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.883,0.560) -- (-0.915,0.697) -- (-0.983,0.656) -- (-0.944,0.520) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.782,-0.248) -- (-0.843,-0.122) -- (-0.848,-0.156) -- (-0.780,-0.277) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.905,0.385) -- (-0.944,0.520) -- (-0.999,0.477) -- (-0.953,0.344) -- cycle;
\draw[black!75,line width=0.5pt] (1.430,-0.184) -- (1.427,-0.137) -- (1.413,-0.091) -- (1.387,-0.046) -- (1.350,-0.003) -- (1.303,0.038) -- (1.245,0.077);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.895,0.304) -- (1.099,0.173) -- (1.057,0.213) -- (0.871,0.346) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.864,-0.282) -- (-0.985,-0.022) -- (-0.996,-0.067) -- (-0.860,-0.317) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.910,0.143) -- (-0.835,0.043);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.513,0.447) -- (0.680,0.292) -- (0.637,0.328) -- (0.487,0.485) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.691,0.391) -- (0.778,0.320) -- (0.740,0.359) -- (0.661,0.431) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.155,0.087) -- (1.387,-0.046) -- (1.350,-0.003) -- (1.131,0.131) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.652,0.558) -- (0.801,0.425) -- (0.755,0.462) -- (0.626,0.600) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.974,0.709) -- (-0.855,0.685) -- (-0.919,0.650) -- (-1.047,0.661) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.906,0.211) -- (-0.953,0.344) -- (-0.994,0.301) -- (-0.940,0.171) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.556,0.543) -- (0.626,0.469) -- (0.585,0.506) -- (0.525,0.582) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.966,0.129) -- (1.077,0.061) -- (1.044,0.102) -- (0.940,0.171) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.966,0.022) -- (-1.069,0.288) -- (-1.104,0.236) -- (-0.985,-0.022) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.784,0.416) -- (-0.855,0.685) -- (-0.919,0.650) -- (-0.834,0.384) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.456,0.523) -- (0.593,0.640) -- (0.554,0.679) -- (0.421,0.559) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.102,0.018) -- (1.219,-0.051) -- (1.188,-0.008) -- (1.077,0.061) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.780,0.090) -- (-0.879,0.350) -- (-0.918,0.313) -- (-0.805,0.060) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.836,0.240) -- (0.940,0.171) -- (0.906,0.211) -- (0.810,0.281) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (1.314,-0.236) -- (1.413,-0.091) -- (1.387,-0.046) -- (1.286,-0.192) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.886,0.041) -- (-0.940,0.171) -- (-0.966,0.129) -- (-0.905,0.003) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.860,-0.317) -- (-0.700,-0.237) -- (-0.695,-0.257) -- (-0.849,-0.350) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.849,0.254) -- (0.964,0.169);
\draw[black!80,line width=0.9pt] (1.384,-0.255) -- (1.380,-0.209) -- (1.363,-0.164) -- (1.336,-0.119) -- (1.299,-0.076) -- (1.251,-0.036) -- (1.195,0.003);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.027,0.338) -- (-1.114,0.609) -- (-1.172,0.553) -- (-1.069,0.288) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.797,0.135) -- (1.023,-0.009) -- (0.989,0.032) -- (0.776,0.176) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.700,-0.215) -- (-0.824,0.029) -- (-0.837,-0.002) -- (-0.700,-0.237) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.953,0.254) -- (-0.873,0.155);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.534,0.407) -- (0.717,0.255) -- (0.680,0.292) -- (0.513,0.447) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.944,0.520) -- (-0.983,0.656) -- (-1.046,0.610) -- (-0.999,0.477) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.843,-0.122) -- (-0.905,0.003) -- (-0.917,-0.034) -- (-0.848,-0.156) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.241,-0.095) -- (1.363,-0.164) -- (1.336,-0.119) -- (1.219,-0.051) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.780,-0.277) -- (-0.848,-0.156) -- (-0.847,-0.188) -- (-0.772,-0.304) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.582,0.502) -- (0.661,0.431) -- (0.626,0.469) -- (0.556,0.543) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.714,0.350) -- (0.810,0.281) -- (0.778,0.320) -- (0.691,0.391) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.953,0.344) -- (-0.999,0.477) -- (-1.048,0.431) -- (-0.994,0.301) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.068,-0.095) -- (1.314,-0.236) -- (1.286,-0.192) -- (1.049,-0.051) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.671,0.515) -- (0.839,0.386) -- (0.801,0.425) -- (0.652,0.558) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.487,0.485) -- (0.626,0.600) -- (0.593,0.640) -- (0.456,0.523) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.860,-0.317) -- (-0.996,-0.067) -- (-1.000,-0.111) -- (-0.849,-0.350) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.047,0.661) -- (-0.919,0.650) -- (-0.978,0.611) -- (-1.114,0.609) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.913,0.261) -- (1.131,0.131) -- (1.099,0.173) -- (0.895,0.304) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.834,0.384) -- (-0.919,0.650) -- (-0.978,0.611) -- (-0.879,0.350) -- cycle;
\draw[black,line width=0.6pt] (-0.906,0.211) -- (-0.940,0.171) -- (-0.966,0.129);
\draw[black,line width=0.6pt] (0.966,0.129) -- (0.940,0.171) -- (0.906,0.211);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.940,0.171) -- (-0.994,0.301) -- (-1.027,0.255) -- (-0.966,0.129) -- cycle;
\draw[black!75,line width=0.5pt] (0.551,0.367) -- (0.534,0.407) -- (0.513,0.447) -- (0.487,0.485) -- (0.456,0.523) -- (0.421,0.559) -- (0.381,0.594);
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.995,0.365) -- (-0.911,0.266);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.551,0.367) -- (0.750,0.216) -- (0.717,0.255) -- (0.534,0.407) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.541,0.561) -- (0.637,0.456);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.985,-0.022) -- (-1.104,0.236) -- (-1.130,0.182) -- (-0.996,-0.067) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.985,0.087) -- (1.102,0.018) -- (1.077,0.061) -- (0.966,0.129) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.849,-0.350) -- (-0.695,-0.257) -- (-0.685,-0.276) -- (-0.831,-0.382) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.805,0.060) -- (-0.918,0.313) -- (-0.950,0.275) -- (-0.824,0.029) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.855,0.198) -- (0.966,0.129) -- (0.940,0.171) -- (0.836,0.240) -- cycle;
\draw[black!75,line width=0.5pt] (0.685,0.472) -- (0.671,0.515) -- (0.652,0.558) -- (0.626,0.600) -- (0.593,0.640) -- (0.554,0.679) -- (0.508,0.716);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.905,0.003) -- (-0.966,0.129) -- (-0.985,0.087) -- (-0.917,-0.034) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.813,0.093) -- (1.049,-0.051) -- (1.023,-0.009) -- (0.797,0.135) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.700,-0.237) -- (-0.837,-0.002) -- (-0.843,-0.033) -- (-0.695,-0.257) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.603,0.461) -- (0.691,0.391) -- (0.661,0.431) -- (0.582,0.502) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.768,0.313) -- (0.883,0.227);
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.169,0.043) -- (1.413,-0.091) -- (1.387,-0.046) -- (1.155,0.087) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.513,0.447) -- (0.652,0.558) -- (0.626,0.600) -- (0.487,0.485) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.069,0.288) -- (-1.172,0.553) -- (-1.223,0.493) -- (-1.104,0.236) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.999,0.477) -- (-1.046,0.610) -- (-1.102,0.561) -- (-1.048,0.431) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.119,-0.026) -- (1.241,-0.095) -- (1.219,-0.051) -- (1.102,0.018) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.732,0.309) -- (0.836,0.240) -- (0.810,0.281) -- (0.714,0.350) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.848,-0.156) -- (-0.917,-0.034) -- (-0.921,-0.072) -- (-0.847,-0.188) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (1.210,-0.056) -- (1.338,-0.124);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.772,-0.304) -- (-0.847,-0.188) -- (-0.839,-0.219) -- (-0.758,-0.329) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.685,0.472) -- (0.871,0.346) -- (0.839,0.386) -- (0.671,0.515) -- cycle;
\draw[black!75,line width=0.5pt] (-0.974,0.709) -- (-1.047,0.661) -- (-1.114,0.609) -- (-1.172,0.553) -- (-1.223,0.493) -- (-1.264,0.430) -- (-1.295,0.364);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.564,0.327) -- (0.776,0.176) -- (0.750,0.216) -- (0.551,0.367) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.994,0.301) -- (-1.048,0.431) -- (-1.088,0.381) -- (-1.027,0.255) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (1.332,-0.282) -- (1.427,-0.137) -- (1.413,-0.091) -- (1.314,-0.236) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.114,0.609) -- (-0.978,0.611) -- (-1.031,0.568) -- (-1.172,0.553) -- cycle;
\draw[black!80,line width=0.9pt] (0.618,0.420) -- (0.603,0.461) -- (0.582,0.502) -- (0.556,0.543) -- (0.525,0.582) -- (0.487,0.619) -- (0.445,0.655);
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.856,-0.169) -- (-0.784,-0.267);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.879,0.350) -- (-0.978,0.611) -- (-1.031,0.568) -- (-0.918,0.313) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.849,-0.350) -- (-1.000,-0.111) -- (-0.995,-0.155) -- (-0.831,-0.382) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.923,0.218) -- (1.155,0.087) -- (1.131,0.131) -- (0.913,0.261) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.618,0.420) -- (0.714,0.350) -- (0.691,0.391) -- (0.603,0.461) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.966,0.129) -- (-1.027,0.255) -- (-1.053,0.208) -- (-0.985,0.087) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.831,-0.382) -- (-0.685,-0.276) -- (-0.671,-0.293) -- (-0.807,-0.410) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.534,0.407) -- (0.671,0.515) -- (0.652,0.558) -- (0.513,0.447) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.078,-0.138) -- (1.332,-0.282) -- (1.314,-0.236) -- (1.068,-0.095) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.253,-0.140) -- (1.380,-0.209) -- (1.363,-0.164) -- (1.241,-0.095) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.868,0.156) -- (0.985,0.087) -- (0.966,0.129) -- (0.855,0.198) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.824,0.029) -- (-0.950,0.275) -- (-0.976,0.234) -- (-0.837,-0.002) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-1.073,0.571) -- (-0.983,0.473);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.695,-0.257) -- (-0.843,-0.033) -- (-0.844,-0.064) -- (-0.685,-0.276) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.822,0.051) -- (1.068,-0.095) -- (1.049,-0.051) -- (0.813,0.093) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.996,-0.067) -- (-1.130,0.182) -- (-1.148,0.127) -- (-1.000,-0.111) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.744,0.267) -- (0.855,0.198) -- (0.836,0.240) -- (0.732,0.309) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.996,0.044) -- (1.119,-0.026) -- (1.102,0.018) -- (0.985,0.087) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.917,-0.034) -- (-0.985,0.087) -- (-0.996,0.044) -- (-0.921,-0.072) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.573,0.286) -- (0.797,0.135) -- (0.776,0.176) -- (0.564,0.327) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.692,0.428) -- (0.895,0.304) -- (0.871,0.346) -- (0.685,0.472) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.847,-0.188) -- (-0.921,-0.072) -- (-0.919,-0.110) -- (-0.839,-0.219) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.048,0.431) -- (-1.102,0.561) -- (-1.150,0.507) -- (-1.088,0.381) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.758,-0.329) -- (-0.839,-0.219) -- (-0.825,-0.249) -- (-0.739,-0.352) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.104,0.236) -- (-1.223,0.493) -- (-1.264,0.430) -- (-1.130,0.182) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.551,0.367) -- (0.685,0.472) -- (0.671,0.515) -- (0.534,0.407) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.628,0.378) -- (0.732,0.309) -- (0.714,0.350) -- (0.618,0.420) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.127,-0.070) -- (1.253,-0.140) -- (1.241,-0.095) -- (1.119,-0.026) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.918,0.313) -- (-1.031,0.568) -- (-1.077,0.521) -- (-0.950,0.275) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.027,0.255) -- (-1.088,0.381) -- (-1.121,0.329) -- (-1.053,0.208) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.175,-0.001) -- (1.427,-0.137) -- (1.413,-0.091) -- (1.169,0.043) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.172,0.553) -- (-1.031,0.568) -- (-1.077,0.521) -- (-1.223,0.493) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (1.024,0.051) -- (1.153,-0.016);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.831,-0.382) -- (-0.995,-0.155) -- (-0.983,-0.198) -- (-0.807,-0.410) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.807,-0.410) -- (-0.671,-0.293) -- (-0.652,-0.308) -- (-0.778,-0.437) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.577,0.245) -- (0.813,0.093) -- (0.797,0.135) -- (0.573,0.286) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.685,-0.276) -- (-0.844,-0.064) -- (-0.838,-0.095) -- (-0.671,-0.293) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.971,0.015) -- (-0.891,-0.080);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.750,0.224) -- (0.868,0.156) -- (0.855,0.198) -- (0.744,0.267) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.985,0.087) -- (-1.053,0.208) -- (-1.071,0.159) -- (-0.996,0.044) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.874,0.113) -- (0.996,0.044) -- (0.985,0.087) -- (0.868,0.156) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.837,-0.002) -- (-0.976,0.234) -- (-0.994,0.192) -- (-0.843,-0.033) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.926,0.175) -- (1.169,0.043) -- (1.155,0.087) -- (0.923,0.218) -- cycle;
\draw[black!75,line width=0.5pt] (-0.695,-0.257) -- (-0.685,-0.276) -- (-0.671,-0.293) -- (-0.652,-0.308) -- (-0.630,-0.321) -- (-0.604,-0.332) -- (-0.575,-0.342);
\draw[black!80,line width=0.9pt] (-0.915,0.697) -- (-0.983,0.656) -- (-1.046,0.610) -- (-1.102,0.561) -- (-1.150,0.507) -- (-1.189,0.451) -- (-1.220,0.391);
\draw[black!75,line width=0.5pt] (-0.855,0.685) -- (-0.919,0.650) -- (-0.978,0.611) -- (-1.031,0.568) -- (-1.077,0.521) -- (-1.115,0.471) -- (-1.145,0.418);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.825,0.008) -- (1.078,-0.138) -- (1.068,-0.095) -- (0.822,0.051) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.693,0.385) -- (0.913,0.261) -- (0.895,0.304) -- (0.692,0.428) -- cycle;
\draw[black!75,line width=0.5pt] (-0.849,-0.350) -- (-0.831,-0.382) -- (-0.807,-0.410) -- (-0.778,-0.437) -- (-0.743,-0.460) -- (-0.704,-0.480) -- (-0.661,-0.498);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.921,-0.072) -- (-0.996,0.044) -- (-1.000,-0.000) -- (-0.919,-0.110) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.564,0.327) -- (0.692,0.428) -- (0.685,0.472) -- (0.551,0.367) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.619,0.422) -- (0.732,0.334);
\path[fill=facelat,fill opacity=0.09,draw=none] (1.339,-0.327) -- (1.430,-0.184) -- (1.427,-0.137) -- (1.332,-0.282) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.739,-0.352) -- (-0.825,-0.249) -- (-0.805,-0.277) -- (-0.715,-0.372) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.000,-0.111) -- (-1.148,0.127) -- (-1.156,0.071) -- (-0.995,-0.155) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.633,0.335) -- (0.744,0.267) -- (0.732,0.309) -- (0.628,0.378) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.080,-0.183) -- (1.339,-0.327) -- (1.332,-0.282) -- (1.078,-0.138) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.000,-0.000) -- (1.127,-0.070) -- (1.119,-0.026) -- (0.996,0.044) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.839,-0.219) -- (-0.919,-0.110) -- (-0.910,-0.146) -- (-0.825,-0.249) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.924,0.108) -- (1.054,0.042);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.088,0.381) -- (-1.150,0.507) -- (-1.189,0.451) -- (-1.121,0.329) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.255,-0.185) -- (1.384,-0.255) -- (1.380,-0.209) -- (1.253,-0.140) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.578,0.204) -- (0.822,0.051) -- (0.813,0.093) -- (0.577,0.245) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.778,-0.437) -- (-0.652,-0.308) -- (-0.630,-0.321) -- (-0.743,-0.460) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.130,0.182) -- (-1.264,0.430) -- (-1.295,0.364) -- (-1.148,0.127) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-1.033,0.114) -- (-0.949,0.021);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.950,0.275) -- (-1.077,0.521) -- (-1.115,0.471) -- (-0.976,0.234) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.807,-0.410) -- (-0.983,-0.198) -- (-0.964,-0.239) -- (-0.778,-0.437) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.053,0.208) -- (-1.121,0.329) -- (-1.146,0.275) -- (-1.071,0.159) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.751,0.182) -- (0.874,0.113) -- (0.868,0.156) -- (0.750,0.224) -- cycle;
\draw[black!80,line width=0.9pt] (-0.772,-0.304) -- (-0.758,-0.329) -- (-0.739,-0.352) -- (-0.715,-0.372) -- (-0.687,-0.391) -- (-0.654,-0.406) -- (-0.618,-0.420);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.671,-0.293) -- (-0.838,-0.095) -- (-0.826,-0.125) -- (-0.652,-0.308) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.573,0.286) -- (0.693,0.385) -- (0.692,0.428) -- (0.564,0.327) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.223,0.493) -- (-1.077,0.521) -- (-1.115,0.471) -- (-1.264,0.430) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.633,0.293) -- (0.750,0.224) -- (0.744,0.267) -- (0.633,0.335) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.873,0.070) -- (1.000,-0.000) -- (0.996,0.044) -- (0.874,0.113) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.126,-0.114) -- (1.255,-0.185) -- (1.253,-0.140) -- (1.127,-0.070) -- cycle;
\draw[black!75,line width=0.5pt] (0.569,0.122) -- (0.575,0.163) -- (0.578,0.204) -- (0.577,0.245) -- (0.573,0.286) -- (0.564,0.327) -- (0.551,0.367);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.843,-0.033) -- (-0.994,0.192) -- (-1.005,0.148) -- (-0.844,-0.064) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.689,0.341) -- (0.923,0.218) -- (0.913,0.261) -- (0.693,0.385) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.996,0.044) -- (-1.071,0.159) -- (-1.081,0.110) -- (-1.000,-0.000) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.715,-0.372) -- (-0.805,-0.277) -- (-0.780,-0.303) -- (-0.687,-0.391) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.823,-0.034) -- (1.080,-0.183) -- (1.078,-0.138) -- (0.825,0.008) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.922,0.131) -- (1.175,-0.001) -- (1.169,0.043) -- (0.926,0.175) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.171,-0.046) -- (1.430,-0.184) -- (1.427,-0.137) -- (1.175,-0.001) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.823,0.165) -- (0.954,0.100);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.575,0.163) -- (0.825,0.008) -- (0.822,0.051) -- (0.578,0.204) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.919,-0.110) -- (-1.000,-0.000) -- (-0.996,-0.044) -- (-0.910,-0.146) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.825,-0.249) -- (-0.910,-0.146) -- (-0.895,-0.182) -- (-0.805,-0.277) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-1.094,0.213) -- (-1.007,0.121);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.743,-0.460) -- (-0.630,-0.321) -- (-0.604,-0.332) -- (-0.704,-0.480) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.995,-0.155) -- (-1.156,0.071) -- (-1.156,0.014) -- (-0.983,-0.198) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.577,0.245) -- (0.689,0.341) -- (0.693,0.385) -- (0.573,0.286) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.996,-0.044) -- (1.126,-0.114) -- (1.127,-0.070) -- (1.000,-0.000) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.121,0.329) -- (-1.189,0.451) -- (-1.220,0.391) -- (-1.146,0.275) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.747,0.140) -- (0.873,0.070) -- (0.874,0.113) -- (0.751,0.182) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.629,0.251) -- (0.751,0.182) -- (0.750,0.224) -- (0.633,0.293) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.778,-0.437) -- (-0.964,-0.239) -- (-0.937,-0.279) -- (-0.743,-0.460) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.652,-0.308) -- (-0.826,-0.125) -- (-0.808,-0.154) -- (-0.630,-0.321) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.074,-0.227) -- (1.335,-0.373) -- (1.339,-0.327) -- (1.080,-0.183) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.817,-0.263) -- (-0.734,-0.354);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.976,0.234) -- (-1.115,0.471) -- (-1.145,0.418) -- (-0.994,0.192) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.680,0.298) -- (0.926,0.175) -- (0.923,0.218) -- (0.689,0.341) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.148,0.127) -- (-1.295,0.364) -- (-1.316,0.295) -- (-1.156,0.071) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (1.335,-0.373) -- (1.421,-0.230) -- (1.430,-0.184) -- (1.339,-0.327) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.569,0.122) -- (0.823,-0.034) -- (0.825,0.008) -- (0.575,0.163) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.071,0.159) -- (-1.146,0.275) -- (-1.161,0.219) -- (-1.081,0.110) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.687,-0.391) -- (-0.780,-0.303) -- (-0.749,-0.328) -- (-0.654,-0.406) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.867,0.027) -- (0.996,-0.044) -- (1.000,-0.000) -- (0.873,0.070) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.844,-0.064) -- (-1.005,0.148) -- (-1.008,0.104) -- (-0.838,-0.095) -- cycle;
\draw[black,line width=0.6pt] (-0.996,0.044) -- (-1.000,-0.000) -- (-0.996,-0.044);
\draw[black,line width=0.6pt] (0.996,-0.044) -- (1.000,-0.000) -- (0.996,0.044);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.247,-0.230) -- (1.378,-0.301) -- (1.384,-0.255) -- (1.255,-0.185) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.264,0.430) -- (-1.115,0.471) -- (-1.145,0.418) -- (-1.295,0.364) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.578,0.204) -- (0.680,0.298) -- (0.689,0.341) -- (0.577,0.245) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.704,-0.480) -- (-0.604,-0.332) -- (-0.575,-0.342) -- (-0.661,-0.498) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.814,-0.077) -- (1.074,-0.227) -- (1.080,-0.183) -- (0.823,-0.034) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.000,-0.000) -- (-1.081,0.110) -- (-1.082,0.059) -- (-0.996,-0.044) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.805,-0.277) -- (-0.895,-0.182) -- (-0.873,-0.216) -- (-0.780,-0.303) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.910,-0.146) -- (-0.996,-0.044) -- (-0.985,-0.087) -- (-0.895,-0.182) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.620,0.209) -- (0.747,0.140) -- (0.751,0.182) -- (0.629,0.251) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.911,0.088) -- (1.171,-0.046) -- (1.175,-0.001) -- (0.922,0.131) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.116,-0.158) -- (1.247,-0.230) -- (1.255,-0.185) -- (1.126,-0.114) -- cycle;
\draw[black!80,line width=0.9pt] (0.608,0.168) -- (0.620,0.209) -- (0.629,0.251) -- (0.633,0.293) -- (0.633,0.335) -- (0.628,0.378) -- (0.618,0.420);
\draw[black!75,line width=0.5pt] (0.647,0.214) -- (0.666,0.256) -- (0.680,0.298) -- (0.689,0.341) -- (0.693,0.385) -- (0.692,0.428) -- (0.685,0.472);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.737,0.098) -- (0.867,0.027) -- (0.873,0.070) -- (0.747,0.140) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.630,-0.321) -- (-0.808,-0.154) -- (-0.785,-0.182) -- (-0.604,-0.332) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.983,-0.198) -- (-1.156,0.014) -- (-1.146,-0.042) -- (-0.964,-0.239) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.637,0.271) -- (0.770,0.209);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.559,0.082) -- (0.814,-0.077) -- (0.823,-0.034) -- (0.569,0.122) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.743,-0.460) -- (-0.937,-0.279) -- (-0.904,-0.317) -- (-0.704,-0.480) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.575,0.163) -- (0.666,0.256) -- (0.680,0.298) -- (0.578,0.204) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-1.208,0.398) -- (-1.116,0.307);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.985,-0.087) -- (1.116,-0.158) -- (1.126,-0.114) -- (0.996,-0.044) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.666,0.256) -- (0.922,0.131) -- (0.926,0.175) -- (0.680,0.298) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.158,-0.090) -- (1.421,-0.230) -- (1.430,-0.184) -- (1.171,-0.046) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.654,-0.406) -- (-0.749,-0.328) -- (-0.714,-0.350) -- (-0.618,-0.420) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.661,-0.498) -- (-0.575,-0.342) -- (-0.543,-0.349) -- (-0.614,-0.512) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.146,0.275) -- (-1.220,0.391) -- (-1.242,0.329) -- (-1.161,0.219) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.994,0.192) -- (-1.145,0.418) -- (-1.167,0.362) -- (-1.005,0.148) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.608,0.168) -- (0.737,0.098) -- (0.747,0.140) -- (0.620,0.209) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.854,-0.015) -- (0.985,-0.087) -- (0.996,-0.044) -- (0.867,0.027) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.838,-0.095) -- (-1.008,0.104) -- (-1.004,0.059) -- (-0.826,-0.125) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.059,-0.270) -- (1.320,-0.419) -- (1.335,-0.373) -- (1.074,-0.227) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.081,0.110) -- (-1.161,0.219) -- (-1.168,0.162) -- (-1.082,0.059) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.780,-0.303) -- (-0.873,-0.216) -- (-0.844,-0.249) -- (-0.749,-0.328) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.156,0.071) -- (-1.316,0.295) -- (-1.327,0.225) -- (-1.156,0.014) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.800,-0.119) -- (1.059,-0.270) -- (1.074,-0.227) -- (0.814,-0.077) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.569,0.122) -- (0.647,0.214) -- (0.666,0.256) -- (0.575,0.163) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.546,0.042) -- (0.800,-0.119) -- (0.814,-0.077) -- (0.559,0.082) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.723,0.056) -- (0.854,-0.015) -- (0.867,0.027) -- (0.737,0.098) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.295,0.364) -- (-1.145,0.418) -- (-1.167,0.362) -- (-1.316,0.295) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (1.234,-0.214) -- (1.374,-0.262);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.996,-0.044) -- (-1.082,0.059) -- (-1.075,0.008) -- (-0.985,-0.087) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.604,-0.332) -- (-0.785,-0.182) -- (-0.756,-0.209) -- (-0.575,-0.342) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.895,-0.182) -- (-0.985,-0.087) -- (-0.966,-0.129) -- (-0.873,-0.216) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.958,-0.113) -- (-0.870,-0.200);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.893,0.046) -- (1.158,-0.090) -- (1.171,-0.046) -- (0.911,0.088) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.704,-0.480) -- (-0.904,-0.317) -- (-0.864,-0.352) -- (-0.661,-0.498) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.614,-0.512) -- (-0.543,-0.349) -- (-0.509,-0.354) -- (-0.565,-0.523) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.647,0.214) -- (0.911,0.088) -- (0.922,0.131) -- (0.666,0.256) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.618,-0.420) -- (-0.714,-0.350) -- (-0.674,-0.370) -- (-0.579,-0.430) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (1.320,-0.419) -- (1.400,-0.275) -- (1.421,-0.230) -- (1.335,-0.373) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.592,0.128) -- (0.723,0.056) -- (0.737,0.098) -- (0.608,0.168) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.229,-0.274) -- (1.360,-0.347) -- (1.378,-0.301) -- (1.247,-0.230) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.964,-0.239) -- (-1.146,-0.042) -- (-1.127,-0.098) -- (-0.937,-0.279) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.097,-0.202) -- (1.229,-0.274) -- (1.247,-0.230) -- (1.116,-0.158) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.559,0.082) -- (0.625,0.174) -- (0.647,0.214) -- (0.569,0.122) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (1.029,-0.105) -- (1.172,-0.149);
\draw[black!75,line width=0.5pt] (0.464,-0.111) -- (0.489,-0.074) -- (0.511,-0.036) -- (0.530,0.003) -- (0.546,0.042) -- (0.559,0.082) -- (0.569,0.122);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.966,-0.129) -- (1.097,-0.202) -- (1.116,-0.158) -- (0.985,-0.087) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.530,0.003) -- (0.780,-0.160) -- (0.800,-0.119) -- (0.546,0.042) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.835,-0.057) -- (0.966,-0.129) -- (0.985,-0.087) -- (0.854,-0.015) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.919,-0.047) -- (1.063,-0.087);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.749,-0.328) -- (-0.844,-0.249) -- (-0.810,-0.281) -- (-0.714,-0.350) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.703,0.016) -- (0.835,-0.057) -- (0.854,-0.015) -- (0.723,0.056) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.005,0.148) -- (-1.167,0.362) -- (-1.180,0.304) -- (-1.008,0.104) -- cycle;
\draw[black!75,line width=0.5pt] (-0.575,-0.342) -- (-0.543,-0.349) -- (-0.509,-0.354) -- (-0.472,-0.358) -- (-0.433,-0.359) -- (-0.393,-0.358) -- (-0.351,-0.355);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.565,-0.523) -- (-0.509,-0.354) -- (-0.472,-0.358) -- (-0.513,-0.530) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.161,0.219) -- (-1.242,0.329) -- (-1.253,0.264) -- (-1.168,0.162) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.826,-0.125) -- (-1.004,0.059) -- (-0.991,0.014) -- (-0.808,-0.154) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.575,-0.342) -- (-0.756,-0.209) -- (-0.722,-0.234) -- (-0.543,-0.349) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.572,0.088) -- (0.703,0.016) -- (0.723,0.056) -- (0.592,0.128) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.780,-0.160) -- (1.036,-0.313) -- (1.059,-0.270) -- (0.800,-0.119) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-1.034,-0.033) -- (-0.943,-0.117);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.579,-0.430) -- (-0.674,-0.370) -- (-0.631,-0.388) -- (-0.537,-0.438) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.135,-0.133) -- (1.400,-0.275) -- (1.421,-0.230) -- (1.158,-0.090) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.546,0.042) -- (0.598,0.134) -- (0.625,0.174) -- (0.559,0.082) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.808,0.011) -- (0.955,-0.026);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.625,0.174) -- (0.893,0.046) -- (0.911,0.088) -- (0.647,0.214) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.661,-0.498) -- (-0.864,-0.352) -- (-0.819,-0.386) -- (-0.614,-0.512) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.082,0.059) -- (-1.168,0.162) -- (-1.165,0.103) -- (-1.075,0.008) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.873,-0.216) -- (-0.966,-0.129) -- (-0.940,-0.171) -- (-0.844,-0.249) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.985,-0.087) -- (-1.075,0.008) -- (-1.059,-0.042) -- (-0.966,-0.129) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.726,-0.341) -- (-0.626,-0.415);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.511,-0.036) -- (0.754,-0.200) -- (0.780,-0.160) -- (0.530,0.003) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.156,0.014) -- (-1.327,0.225) -- (-1.327,0.153) -- (-1.146,-0.042) -- cycle;
\draw[black!75,line width=0.5pt] (-0.661,-0.498) -- (-0.614,-0.512) -- (-0.565,-0.523) -- (-0.513,-0.530) -- (-0.459,-0.535) -- (-0.405,-0.536) -- (-0.349,-0.534);
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.036,-0.313) -- (1.294,-0.463) -- (1.320,-0.419) -- (1.059,-0.270) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.316,0.295) -- (-1.167,0.362) -- (-1.180,0.304) -- (-1.327,0.225) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.869,0.005) -- (1.135,-0.133) -- (1.158,-0.090) -- (0.893,0.046) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.513,-0.530) -- (-0.472,-0.358) -- (-0.433,-0.359) -- (-0.459,-0.535) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.530,0.003) -- (0.568,0.096) -- (0.598,0.134) -- (0.546,0.042) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.602,0.118) -- (0.754,0.089);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.549,0.049) -- (0.679,-0.024) -- (0.703,0.016) -- (0.572,0.088) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.937,-0.279) -- (-1.127,-0.098) -- (-1.099,-0.154) -- (-0.904,-0.317) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.679,-0.024) -- (0.809,-0.098) -- (0.835,-0.057) -- (0.703,0.016) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.543,-0.349) -- (-0.722,-0.234) -- (-0.682,-0.258) -- (-0.509,-0.354) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.537,-0.438) -- (-0.631,-0.388) -- (-0.584,-0.403) -- (-0.493,-0.444) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.714,-0.350) -- (-0.810,-0.281) -- (-0.770,-0.310) -- (-0.674,-0.370) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.809,-0.098) -- (0.940,-0.171) -- (0.966,-0.129) -- (0.835,-0.057) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.940,-0.171) -- (1.070,-0.244) -- (1.097,-0.202) -- (0.966,-0.129) -- cycle;
\draw[black!80,line width=0.9pt] (-0.618,-0.420) -- (-0.579,-0.430) -- (-0.537,-0.438) -- (-0.493,-0.444) -- (-0.446,-0.447) -- (-0.399,-0.447) -- (-0.350,-0.445);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.598,0.134) -- (0.869,0.005) -- (0.893,0.046) -- (0.625,0.174) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.489,-0.074) -- (0.723,-0.239) -- (0.754,-0.200) -- (0.511,-0.036) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.614,-0.512) -- (-0.819,-0.386) -- (-0.768,-0.416) -- (-0.565,-0.523) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.070,-0.244) -- (1.200,-0.318) -- (1.229,-0.274) -- (1.097,-0.202) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-1.110,0.048) -- (-1.017,-0.035);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.808,-0.154) -- (-0.991,0.014) -- (-0.971,-0.032) -- (-0.785,-0.182) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.511,-0.036) -- (0.535,0.059) -- (0.568,0.096) -- (0.530,0.003) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.200,-0.318) -- (1.330,-0.391) -- (1.360,-0.347) -- (1.229,-0.274) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.459,-0.535) -- (-0.433,-0.359) -- (-0.393,-0.358) -- (-0.405,-0.536) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (1.294,-0.463) -- (1.367,-0.319) -- (1.400,-0.275) -- (1.320,-0.419) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.754,-0.200) -- (1.004,-0.355) -- (1.036,-0.313) -- (0.780,-0.160) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.008,0.104) -- (-1.180,0.304) -- (-1.183,0.244) -- (-1.004,0.059) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.523,0.011) -- (0.651,-0.063) -- (0.679,-0.024) -- (0.549,0.049) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.844,-0.249) -- (-0.940,-0.171) -- (-0.906,-0.211) -- (-0.810,-0.281) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.168,0.162) -- (-1.253,0.264) -- (-1.255,0.199) -- (-1.165,0.103) -- cycle;
\draw[black!75,line width=0.5pt] (1.148,-0.586) -- (1.208,-0.547) -- (1.256,-0.506) -- (1.294,-0.463) -- (1.320,-0.419) -- (1.335,-0.373) -- (1.339,-0.327);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.493,-0.444) -- (-0.584,-0.403) -- (-0.533,-0.416) -- (-0.446,-0.447) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.966,-0.129) -- (-1.059,-0.042) -- (-1.035,-0.093) -- (-0.940,-0.171) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.075,0.008) -- (-1.165,0.103) -- (-1.152,0.045) -- (-1.059,-0.042) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.489,-0.074) -- (0.500,0.023) -- (0.535,0.059) -- (0.511,-0.036) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.509,-0.354) -- (-0.682,-0.258) -- (-0.638,-0.280) -- (-0.472,-0.358) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.651,-0.063) -- (0.779,-0.137) -- (0.809,-0.098) -- (0.679,-0.024) -- cycle;
\draw[black!80,line width=0.9pt] (0.463,-0.061) -- (0.494,-0.026) -- (0.523,0.011) -- (0.549,0.049) -- (0.572,0.088) -- (0.592,0.128) -- (0.608,0.168);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.464,-0.111) -- (0.686,-0.277) -- (0.723,-0.239) -- (0.489,-0.074) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.405,-0.536) -- (-0.393,-0.358) -- (-0.351,-0.355) -- (-0.349,-0.534) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.839,-0.035) -- (1.104,-0.176) -- (1.135,-0.133) -- (0.869,0.005) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.674,-0.370) -- (-0.770,-0.310) -- (-0.725,-0.337) -- (-0.631,-0.388) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.104,-0.176) -- (1.367,-0.319) -- (1.400,-0.275) -- (1.135,-0.133) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.568,0.096) -- (0.839,-0.035) -- (0.869,0.005) -- (0.598,0.134) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.146,-0.042) -- (-1.327,0.153) -- (-1.315,0.081) -- (-1.127,-0.098) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.565,-0.523) -- (-0.768,-0.416) -- (-0.712,-0.444) -- (-0.513,-0.530) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.494,-0.026) -- (0.618,-0.100) -- (0.651,-0.063) -- (0.523,0.011) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.779,-0.137) -- (0.906,-0.211) -- (0.940,-0.171) -- (0.809,-0.098) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.904,-0.317) -- (-1.099,-0.154) -- (-1.063,-0.208) -- (-0.864,-0.352) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.327,0.225) -- (-1.180,0.304) -- (-1.183,0.244) -- (-1.327,0.153) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.004,-0.355) -- (1.256,-0.506) -- (1.294,-0.463) -- (1.036,-0.313) -- cycle;
\draw[black!75,line width=0.5pt] (0.263,-0.314) -- (0.303,-0.283) -- (0.340,-0.251) -- (0.375,-0.218) -- (0.407,-0.183) -- (0.437,-0.148) -- (0.464,-0.111);
\path[fill=facelat,fill opacity=0.09,draw=none] (0.464,-0.111) -- (0.462,-0.011) -- (0.500,0.023) -- (0.489,-0.074) -- cycle;
\draw[black!75,line width=0.5pt] (0.462,-0.011) -- (0.500,0.023) -- (0.535,0.059) -- (0.568,0.096) -- (0.598,0.134) -- (0.625,0.174) -- (0.647,0.214);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.349,-0.534) -- (-0.351,-0.355) -- (-0.308,-0.351) -- (-0.293,-0.530) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.446,-0.447) -- (-0.533,-0.416) -- (-0.480,-0.426) -- (-0.399,-0.447) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.785,-0.182) -- (-0.971,-0.032) -- (-0.942,-0.076) -- (-0.756,-0.209) -- cycle;
\draw[black!75,line width=0.5pt] (-1.295,0.364) -- (-1.316,0.295) -- (-1.327,0.225) -- (-1.327,0.153) -- (-1.315,0.081) -- (-1.292,0.008) -- (-1.258,-0.064);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.906,-0.211) -- (1.034,-0.286) -- (1.070,-0.244) -- (0.940,-0.171) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.437,-0.148) -- (0.644,-0.313) -- (0.686,-0.277) -- (0.464,-0.111) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.723,-0.239) -- (0.964,-0.395) -- (1.004,-0.355) -- (0.754,-0.200) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.472,-0.358) -- (-0.638,-0.280) -- (-0.589,-0.300) -- (-0.433,-0.359) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.437,-0.148) -- (0.422,-0.044) -- (0.462,-0.011) -- (0.464,-0.111) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.463,-0.061) -- (0.582,-0.136) -- (0.618,-0.100) -- (0.494,-0.026) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.618,-0.100) -- (0.742,-0.175) -- (0.779,-0.137) -- (0.651,-0.063) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.810,-0.281) -- (-0.906,-0.211) -- (-0.866,-0.250) -- (-0.770,-0.310) -- cycle;
\draw[black,line width=0.6pt] (-0.966,-0.129) -- (-0.940,-0.171) -- (-0.906,-0.211);
\draw[black,line width=0.6pt] (0.906,-0.211) -- (0.940,-0.171) -- (0.966,-0.129);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.293,-0.530) -- (-0.308,-0.351) -- (-0.264,-0.344) -- (-0.236,-0.522) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.535,0.059) -- (0.803,-0.074) -- (0.839,-0.035) -- (0.568,0.096) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.034,-0.286) -- (1.162,-0.360) -- (1.200,-0.318) -- (1.070,-0.244) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.513,-0.530) -- (-0.712,-0.444) -- (-0.651,-0.469) -- (-0.459,-0.535) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.004,0.059) -- (-1.183,0.244) -- (-1.176,0.182) -- (-0.991,0.014) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.631,-0.388) -- (-0.725,-0.337) -- (-0.675,-0.362) -- (-0.584,-0.403) -- cycle;
\draw[black!75,line width=0.5pt] (1.202,-0.439) -- (1.268,-0.402) -- (1.323,-0.362) -- (1.367,-0.319) -- (1.400,-0.275) -- (1.421,-0.230) -- (1.430,-0.184);
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.876,-0.233) -- (-0.775,-0.306);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.399,-0.447) -- (-0.480,-0.426) -- (-0.425,-0.433) -- (-0.350,-0.445) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.407,-0.183) -- (0.380,-0.075) -- (0.422,-0.044) -- (0.437,-0.148) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.940,-0.171) -- (-1.035,-0.093) -- (-1.002,-0.142) -- (-0.906,-0.211) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.407,-0.183) -- (0.597,-0.347) -- (0.644,-0.313) -- (0.437,-0.148) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.524,-0.030) -- (0.686,-0.022);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.165,0.103) -- (-1.255,0.199) -- (-1.245,0.132) -- (-1.152,0.045) -- cycle;
\draw[black!80,line width=0.9pt] (1.175,-0.512) -- (1.238,-0.474) -- (1.290,-0.434) -- (1.330,-0.391) -- (1.360,-0.347) -- (1.378,-0.301) -- (1.384,-0.255);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.162,-0.360) -- (1.290,-0.434) -- (1.330,-0.391) -- (1.200,-0.318) -- cycle;
\draw[black!75,line width=0.5pt] (-0.349,-0.534) -- (-0.293,-0.530) -- (-0.236,-0.522) -- (-0.180,-0.511) -- (-0.125,-0.498) -- (-0.071,-0.483) -- (-0.018,-0.465);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.429,-0.096) -- (0.542,-0.171) -- (0.582,-0.136) -- (0.463,-0.061) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.593,-0.399) -- (-0.475,-0.445);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.236,-0.522) -- (-0.264,-0.344) -- (-0.219,-0.336) -- (-0.180,-0.511) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-1.250,0.199) -- (-1.154,0.118);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.742,-0.175) -- (0.866,-0.250) -- (0.906,-0.211) -- (0.779,-0.137) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.059,-0.042) -- (-1.152,0.045) -- (-1.130,-0.014) -- (-1.035,-0.093) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.803,-0.074) -- (1.064,-0.216) -- (1.104,-0.176) -- (0.839,-0.035) -- cycle;
\draw[black!75,line width=0.5pt] (-0.351,-0.355) -- (-0.308,-0.351) -- (-0.264,-0.344) -- (-0.219,-0.336) -- (-0.174,-0.326) -- (-0.127,-0.314) -- (-0.081,-0.300);
\path[fill=facelat,fill opacity=0.09,draw=none] (0.375,-0.218) -- (0.337,-0.105) -- (0.380,-0.075) -- (0.407,-0.183) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (1.256,-0.506) -- (1.323,-0.362) -- (1.367,-0.319) -- (1.294,-0.463) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.433,-0.359) -- (-0.589,-0.300) -- (-0.536,-0.318) -- (-0.393,-0.358) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.864,-0.352) -- (-1.063,-0.208) -- (-1.017,-0.260) -- (-0.819,-0.386) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.582,-0.136) -- (0.700,-0.212) -- (0.742,-0.175) -- (0.618,-0.100) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.180,-0.511) -- (-0.219,-0.336) -- (-0.174,-0.326) -- (-0.125,-0.498) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.350,-0.445) -- (-0.425,-0.433) -- (-0.367,-0.438) -- (-0.300,-0.440) -- cycle;
\draw[black!75,line width=0.5pt] (-0.018,-0.465) -- (0.034,-0.444) -- (0.083,-0.422) -- (0.131,-0.398) -- (0.178,-0.371) -- (0.222,-0.344) -- (0.263,-0.314);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.459,-0.535) -- (-0.651,-0.469) -- (-0.587,-0.491) -- (-0.405,-0.536) -- cycle;
\draw[black!75,line width=0.5pt] (-1.145,0.418) -- (-1.167,0.362) -- (-1.180,0.304) -- (-1.183,0.244) -- (-1.176,0.182) -- (-1.159,0.120) -- (-1.131,0.058);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.500,0.023) -- (0.762,-0.111) -- (0.803,-0.074) -- (0.535,0.059) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.127,-0.098) -- (-1.315,0.081) -- (-1.292,0.008) -- (-1.099,-0.154) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.340,-0.251) -- (0.293,-0.133) -- (0.337,-0.105) -- (0.375,-0.218) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.394,-0.129) -- (0.498,-0.204) -- (0.542,-0.171) -- (0.429,-0.096) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.756,-0.209) -- (-0.942,-0.076) -- (-0.906,-0.120) -- (-0.722,-0.234) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.375,-0.218) -- (0.546,-0.379) -- (0.597,-0.347) -- (0.407,-0.183) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.686,-0.277) -- (0.915,-0.433) -- (0.964,-0.395) -- (0.723,-0.239) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.584,-0.403) -- (-0.675,-0.362) -- (-0.620,-0.385) -- (-0.533,-0.416) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.125,-0.498) -- (-0.174,-0.326) -- (-0.127,-0.314) -- (-0.071,-0.483) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.064,-0.216) -- (1.323,-0.362) -- (1.367,-0.319) -- (1.104,-0.176) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.726,-0.139) -- (0.884,-0.145);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.770,-0.310) -- (-0.866,-0.250) -- (-0.819,-0.287) -- (-0.725,-0.337) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.327,0.153) -- (-1.183,0.244) -- (-1.176,0.182) -- (-1.315,0.081) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.866,-0.250) -- (0.990,-0.325) -- (1.034,-0.286) -- (0.906,-0.211) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.303,-0.283) -- (0.248,-0.159) -- (0.293,-0.133) -- (0.340,-0.251) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.964,-0.395) -- (1.208,-0.547) -- (1.256,-0.506) -- (1.004,-0.355) -- cycle;
\draw[black!80,line width=0.9pt] (-1.220,0.391) -- (-1.242,0.329) -- (-1.253,0.264) -- (-1.255,0.199) -- (-1.245,0.132) -- (-1.225,0.064) -- (-1.195,-0.003);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.071,-0.483) -- (-0.127,-0.314) -- (-0.081,-0.300) -- (-0.018,-0.465) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.300,-0.440) -- (-0.367,-0.438) -- (-0.308,-0.440) -- (-0.250,-0.433) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.263,-0.314) -- (0.202,-0.184) -- (0.248,-0.159) -- (0.303,-0.283) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.393,-0.358) -- (-0.536,-0.318) -- (-0.480,-0.333) -- (-0.351,-0.355) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.356,-0.161) -- (0.452,-0.235) -- (0.498,-0.204) -- (0.394,-0.129) -- cycle;
\draw[black!80,line width=0.9pt] (-0.350,-0.445) -- (-0.300,-0.440) -- (-0.250,-0.433) -- (-0.200,-0.424) -- (-0.149,-0.412) -- (-0.099,-0.398) -- (-0.049,-0.382);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.018,-0.465) -- (-0.081,-0.300) -- (-0.034,-0.285) -- (0.034,-0.444) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.835,-0.198) -- (0.990,-0.210);
\path[fill=facelat,fill opacity=0.09,draw=none] (0.222,-0.344) -- (0.155,-0.208) -- (0.202,-0.184) -- (0.263,-0.314) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.405,-0.536) -- (-0.587,-0.491) -- (-0.518,-0.509) -- (-0.349,-0.534) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.340,-0.251) -- (0.490,-0.409) -- (0.546,-0.379) -- (0.375,-0.218) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.542,-0.171) -- (0.654,-0.246) -- (0.700,-0.212) -- (0.582,-0.136) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.034,-0.444) -- (-0.034,-0.285) -- (0.014,-0.268) -- (0.083,-0.422) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.178,-0.371) -- (0.108,-0.229) -- (0.155,-0.208) -- (0.222,-0.344) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.462,-0.011) -- (0.715,-0.146) -- (0.762,-0.111) -- (0.500,0.023) -- cycle;
\draw[black!80,line width=0.9pt] (0.232,-0.249) -- (0.275,-0.221) -- (0.316,-0.192) -- (0.356,-0.161) -- (0.394,-0.129) -- (0.429,-0.096) -- (0.463,-0.061);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.700,-0.212) -- (0.819,-0.287) -- (0.866,-0.250) -- (0.742,-0.175) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.083,-0.422) -- (0.014,-0.268) -- (0.061,-0.250) -- (0.131,-0.398) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.131,-0.398) -- (0.061,-0.250) -- (0.108,-0.229) -- (0.178,-0.371) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.991,0.014) -- (-1.176,0.182) -- (-1.159,0.120) -- (-0.971,-0.032) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.957,-0.176) -- (-0.855,-0.247);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.906,-0.211) -- (-1.002,-0.142) -- (-0.962,-0.190) -- (-0.866,-0.250) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.990,-0.325) -- (1.114,-0.400) -- (1.162,-0.360) -- (1.034,-0.286) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.250,-0.433) -- (-0.308,-0.440) -- (-0.247,-0.439) -- (-0.200,-0.424) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.316,-0.192) -- (0.402,-0.265) -- (0.452,-0.235) -- (0.356,-0.161) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.944,-0.258) -- (1.097,-0.275);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.762,-0.111) -- (1.016,-0.255) -- (1.064,-0.216) -- (0.803,-0.074) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.533,-0.416) -- (-0.620,-0.385) -- (-0.561,-0.404) -- (-0.480,-0.426) -- cycle;
\draw[black!75,line width=0.5pt] (0.202,-0.184) -- (0.248,-0.159) -- (0.293,-0.133) -- (0.337,-0.105) -- (0.380,-0.075) -- (0.422,-0.044) -- (0.462,-0.011);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.819,-0.386) -- (-1.017,-0.260) -- (-0.964,-0.310) -- (-0.768,-0.416) -- cycle;
\draw[black!55,line width=0.4pt] (0.418,-0.047) -- (0.435,-0.151);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.035,-0.093) -- (-1.130,-0.014) -- (-1.099,-0.072) -- (-1.002,-0.142) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.303,-0.283) -- (0.430,-0.436) -- (0.490,-0.409) -- (0.340,-0.251) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.351,-0.355) -- (-0.480,-0.333) -- (-0.419,-0.347) -- (-0.308,-0.351) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.152,0.045) -- (-1.245,0.132) -- (-1.225,0.064) -- (-1.130,-0.014) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.349,-0.534) -- (-0.518,-0.509) -- (-0.447,-0.524) -- (-0.293,-0.530) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.200,-0.424) -- (-0.247,-0.439) -- (-0.186,-0.436) -- (-0.149,-0.412) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.275,-0.221) -- (0.350,-0.292) -- (0.402,-0.265) -- (0.316,-0.192) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.722,-0.234) -- (-0.906,-0.120) -- (-0.863,-0.163) -- (-0.682,-0.258) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.644,-0.313) -- (0.860,-0.469) -- (0.915,-0.433) -- (0.686,-0.277) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.725,-0.337) -- (-0.819,-0.287) -- (-0.766,-0.321) -- (-0.675,-0.362) -- cycle;
\draw[black!75,line width=0.5pt] (-0.081,-0.300) -- (-0.034,-0.285) -- (0.014,-0.268) -- (0.061,-0.250) -- (0.108,-0.229) -- (0.155,-0.208) -- (0.202,-0.184);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.422,-0.044) -- (0.664,-0.180) -- (0.715,-0.146) -- (0.462,-0.011) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.498,-0.204) -- (0.603,-0.279) -- (0.654,-0.246) -- (0.542,-0.171) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.114,-0.400) -- (1.238,-0.474) -- (1.290,-0.434) -- (1.162,-0.360) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.413,-0.166) -- (0.574,-0.122);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.232,-0.249) -- (0.296,-0.317) -- (0.350,-0.292) -- (0.275,-0.221) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.149,-0.412) -- (-0.186,-0.436) -- (-0.124,-0.430) -- (-0.099,-0.398) -- cycle;
\draw[black!80,line width=0.9pt] (-0.049,-0.382) -- (0.000,-0.365) -- (0.049,-0.345) -- (0.096,-0.324) -- (0.143,-0.300) -- (0.188,-0.276) -- (0.232,-0.249);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.263,-0.314) -- (0.366,-0.461) -- (0.430,-0.436) -- (0.303,-0.283) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.819,-0.287) -- (0.938,-0.362) -- (0.990,-0.325) -- (0.866,-0.250) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (1.146,-0.370) -- (1.296,-0.393);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.099,-0.154) -- (-1.292,0.008) -- (-1.258,-0.064) -- (-1.063,-0.208) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.293,-0.530) -- (-0.447,-0.524) -- (-0.374,-0.536) -- (-0.236,-0.522) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.432,-0.435) -- (-0.299,-0.442);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.188,-0.276) -- (0.240,-0.340) -- (0.296,-0.317) -- (0.232,-0.249) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.480,-0.426) -- (-0.561,-0.404) -- (-0.499,-0.421) -- (-0.425,-0.433) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.308,-0.351) -- (-0.419,-0.347) -- (-0.356,-0.357) -- (-0.264,-0.344) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.099,-0.398) -- (-0.124,-0.430) -- (-0.062,-0.421) -- (-0.049,-0.382) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.654,-0.246) -- (0.766,-0.321) -- (0.819,-0.287) -- (0.700,-0.212) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (1.208,-0.547) -- (1.268,-0.402) -- (1.323,-0.362) -- (1.256,-0.506) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.143,-0.300) -- (0.181,-0.361) -- (0.240,-0.340) -- (0.188,-0.276) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.049,-0.382) -- (-0.062,-0.421) -- (0.000,-0.410) -- (0.000,-0.365) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.315,0.081) -- (-1.176,0.182) -- (-1.159,0.120) -- (-1.292,0.008) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.380,-0.075) -- (0.608,-0.211) -- (0.664,-0.180) -- (0.422,-0.044) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.222,-0.344) -- (0.300,-0.483) -- (0.366,-0.461) -- (0.263,-0.314) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.096,-0.324) -- (0.122,-0.380) -- (0.181,-0.361) -- (0.143,-0.300) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.915,-0.433) -- (1.148,-0.586) -- (1.208,-0.547) -- (0.964,-0.395) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.000,-0.365) -- (0.000,-0.410) -- (0.061,-0.396) -- (0.049,-0.345) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (1.016,-0.255) -- (1.268,-0.402) -- (1.323,-0.362) -- (1.064,-0.216) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.049,-0.345) -- (0.061,-0.396) -- (0.122,-0.380) -- (0.096,-0.324) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.452,-0.235) -- (0.547,-0.309) -- (0.603,-0.279) -- (0.498,-0.204) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.236,-0.522) -- (-0.374,-0.536) -- (-0.299,-0.544) -- (-0.180,-0.511) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.866,-0.250) -- (-0.962,-0.190) -- (-0.913,-0.236) -- (-0.819,-0.287) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.715,-0.146) -- (0.960,-0.291) -- (1.016,-0.255) -- (0.762,-0.111) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.768,-0.416) -- (-0.964,-0.310) -- (-0.903,-0.358) -- (-0.712,-0.444) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-1.038,-0.118) -- (-0.936,-0.188);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.178,-0.371) -- (0.230,-0.502) -- (0.300,-0.483) -- (0.222,-0.344) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.264,-0.344) -- (-0.356,-0.357) -- (-0.290,-0.365) -- (-0.219,-0.336) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.971,-0.032) -- (-1.159,0.120) -- (-1.131,0.058) -- (-0.942,-0.076) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.675,-0.362) -- (-0.766,-0.321) -- (-0.707,-0.354) -- (-0.620,-0.385) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.597,-0.347) -- (0.796,-0.501) -- (0.860,-0.469) -- (0.644,-0.313) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.180,-0.511) -- (-0.299,-0.544) -- (-0.223,-0.548) -- (-0.125,-0.498) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.682,-0.258) -- (-0.863,-0.163) -- (-0.811,-0.204) -- (-0.638,-0.280) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.425,-0.433) -- (-0.499,-0.421) -- (-0.433,-0.435) -- (-0.367,-0.438) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.938,-0.362) -- (1.057,-0.437) -- (1.114,-0.400) -- (0.990,-0.325) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.337,-0.105) -- (0.549,-0.239) -- (0.608,-0.211) -- (0.380,-0.075) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.131,-0.398) -- (0.158,-0.518) -- (0.230,-0.502) -- (0.178,-0.371) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.002,-0.142) -- (-1.099,-0.072) -- (-1.058,-0.130) -- (-0.962,-0.190) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.125,-0.498) -- (-0.223,-0.548) -- (-0.146,-0.549) -- (-0.071,-0.483) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.402,-0.265) -- (0.488,-0.337) -- (0.547,-0.309) -- (0.452,-0.235) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.083,-0.422) -- (0.083,-0.531) -- (0.158,-0.518) -- (0.131,-0.398) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.603,-0.279) -- (0.707,-0.354) -- (0.766,-0.321) -- (0.654,-0.246) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.219,-0.336) -- (-0.290,-0.365) -- (-0.222,-0.371) -- (-0.174,-0.326) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.071,-0.483) -- (-0.146,-0.549) -- (-0.069,-0.546) -- (-0.018,-0.465) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.034,-0.444) -- (0.008,-0.540) -- (0.083,-0.531) -- (0.083,-0.422) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.130,-0.014) -- (-1.225,0.064) -- (-1.195,-0.003) -- (-1.099,-0.072) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.018,-0.465) -- (-0.069,-0.546) -- (0.008,-0.540) -- (0.034,-0.444) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.766,-0.321) -- (0.878,-0.397) -- (0.938,-0.362) -- (0.819,-0.287) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.733,-0.338) -- (-0.616,-0.387);
\draw[red!75!black,line width=1.0pt,line cap=round] (0.274,-0.280) -- (0.427,-0.212);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.293,-0.133) -- (0.486,-0.265) -- (0.549,-0.239) -- (0.337,-0.105) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.367,-0.438) -- (-0.433,-0.435) -- (-0.365,-0.446) -- (-0.308,-0.440) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.252,-0.444) -- (-0.112,-0.411);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.174,-0.326) -- (-0.222,-0.371) -- (-0.152,-0.373) -- (-0.127,-0.314) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.350,-0.292) -- (0.425,-0.362) -- (0.488,-0.337) -- (0.402,-0.265) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.063,-0.208) -- (-1.258,-0.064) -- (-1.213,-0.135) -- (-1.017,-0.260) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.620,-0.385) -- (-0.707,-0.354) -- (-0.643,-0.383) -- (-0.561,-0.404) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.248,-0.159) -- (0.420,-0.289) -- (0.486,-0.265) -- (0.293,-0.133) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (1.057,-0.437) -- (1.175,-0.512) -- (1.238,-0.474) -- (1.114,-0.400) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.712,-0.444) -- (-0.903,-0.358) -- (-0.835,-0.402) -- (-0.651,-0.469) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.819,-0.287) -- (-0.913,-0.236) -- (-0.857,-0.281) -- (-0.766,-0.321) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.664,-0.180) -- (0.897,-0.325) -- (0.960,-0.291) -- (0.715,-0.146) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.546,-0.379) -- (0.726,-0.531) -- (0.796,-0.501) -- (0.597,-0.347) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.587,-0.273) -- (0.747,-0.250);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.127,-0.314) -- (-0.152,-0.373) -- (-0.080,-0.373) -- (-0.081,-0.300) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.638,-0.280) -- (-0.811,-0.204) -- (-0.753,-0.243) -- (-0.589,-0.300) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.308,-0.440) -- (-0.365,-0.446) -- (-0.295,-0.454) -- (-0.247,-0.439) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.202,-0.184) -- (0.352,-0.309) -- (0.420,-0.289) -- (0.248,-0.159) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.547,-0.309) -- (0.643,-0.383) -- (0.707,-0.354) -- (0.603,-0.279) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.860,-0.469) -- (1.079,-0.621) -- (1.148,-0.586) -- (0.915,-0.433) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.292,0.008) -- (-1.159,0.120) -- (-1.131,0.058) -- (-1.258,-0.064) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.296,-0.317) -- (0.359,-0.385) -- (0.425,-0.362) -- (0.350,-0.292) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.113,-0.367) -- (0.258,-0.291);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.081,-0.300) -- (-0.080,-0.373) -- (-0.008,-0.369) -- (-0.034,-0.285) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (1.148,-0.586) -- (1.202,-0.439) -- (1.268,-0.402) -- (1.208,-0.547) -- cycle;
\draw[black!55,line width=0.4pt] (0.435,-0.151) -- (1.072,-0.624);
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.066,-0.422) -- (0.076,-0.359);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.960,-0.291) -- (1.202,-0.439) -- (1.268,-0.402) -- (1.016,-0.255) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.155,-0.208) -- (0.282,-0.327) -- (0.352,-0.309) -- (0.202,-0.184) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.942,-0.076) -- (-1.131,0.058) -- (-1.094,-0.005) -- (-0.906,-0.120) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.034,-0.285) -- (-0.008,-0.369) -- (0.065,-0.363) -- (0.014,-0.268) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.247,-0.439) -- (-0.295,-0.454) -- (-0.222,-0.459) -- (-0.186,-0.436) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.108,-0.229) -- (0.210,-0.342) -- (0.282,-0.327) -- (0.155,-0.208) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.014,-0.268) -- (0.065,-0.363) -- (0.138,-0.354) -- (0.061,-0.250) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.878,-0.397) -- (0.990,-0.472) -- (1.057,-0.437) -- (0.938,-0.362) -- cycle;
\draw[black,line width=0.6pt] (-0.819,-0.287) -- (-0.766,-0.321) -- (-0.707,-0.354);
\draw[black,line width=0.6pt] (0.707,-0.354) -- (0.766,-0.321) -- (0.819,-0.287);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.061,-0.250) -- (0.138,-0.354) -- (0.210,-0.342) -- (0.108,-0.229) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.240,-0.340) -- (0.291,-0.405) -- (0.359,-0.385) -- (0.296,-0.317) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.962,-0.190) -- (-1.058,-0.130) -- (-1.007,-0.186) -- (-0.913,-0.236) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.707,-0.354) -- (0.812,-0.428) -- (0.878,-0.397) -- (0.766,-0.321) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.561,-0.404) -- (-0.643,-0.383) -- (-0.574,-0.410) -- (-0.499,-0.421) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.186,-0.436) -- (-0.222,-0.459) -- (-0.149,-0.461) -- (-0.124,-0.430) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.181,-0.361) -- (0.220,-0.422) -- (0.291,-0.405) -- (0.240,-0.340) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.651,-0.469) -- (-0.835,-0.402) -- (-0.760,-0.444) -- (-0.587,-0.491) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.490,-0.409) -- (0.650,-0.558) -- (0.726,-0.531) -- (0.546,-0.379) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.099,-0.072) -- (-1.195,-0.003) -- (-1.153,-0.070) -- (-1.058,-0.130) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.488,-0.337) -- (0.574,-0.410) -- (0.643,-0.383) -- (0.547,-0.309) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.608,-0.211) -- (0.827,-0.355) -- (0.897,-0.325) -- (0.664,-0.180) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.124,-0.430) -- (-0.149,-0.461) -- (-0.075,-0.460) -- (-0.062,-0.421) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.682,-0.332) -- (0.840,-0.317);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.766,-0.321) -- (-0.857,-0.281) -- (-0.794,-0.322) -- (-0.707,-0.354) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.589,-0.300) -- (-0.753,-0.243) -- (-0.689,-0.280) -- (-0.536,-0.318) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.122,-0.380) -- (0.148,-0.436) -- (0.220,-0.422) -- (0.181,-0.361) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.062,-0.421) -- (-0.075,-0.460) -- (-0.000,-0.455) -- (0.000,-0.410) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.061,-0.396) -- (0.074,-0.447) -- (0.148,-0.436) -- (0.122,-0.380) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.000,-0.410) -- (-0.000,-0.455) -- (0.074,-0.447) -- (0.061,-0.396) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.809,-0.305) -- (-0.692,-0.356);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-1.017,-0.260) -- (-1.213,-0.135) -- (-1.157,-0.204) -- (-0.964,-0.310) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.499,-0.421) -- (-0.574,-0.410) -- (-0.500,-0.433) -- (-0.433,-0.435) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-1.189,-0.010) -- (-1.085,-0.080);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.990,-0.472) -- (1.103,-0.547) -- (1.175,-0.512) -- (1.057,-0.437) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.425,-0.362) -- (0.500,-0.433) -- (0.574,-0.410) -- (0.488,-0.337) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.643,-0.383) -- (0.738,-0.457) -- (0.812,-0.428) -- (0.707,-0.354) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.796,-0.501) -- (1.000,-0.653) -- (1.079,-0.621) -- (0.860,-0.469) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.430,-0.436) -- (0.568,-0.581) -- (0.650,-0.558) -- (0.490,-0.409) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.587,-0.491) -- (-0.760,-0.444) -- (-0.679,-0.482) -- (-0.518,-0.509) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.906,-0.120) -- (-1.094,-0.005) -- (-1.046,-0.066) -- (-0.863,-0.163) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.258,-0.064) -- (-1.131,0.058) -- (-1.094,-0.005) -- (-1.213,-0.135) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.913,-0.236) -- (-1.007,-0.186) -- (-0.948,-0.240) -- (-0.857,-0.281) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.549,-0.239) -- (0.750,-0.382) -- (0.827,-0.355) -- (0.608,-0.211) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.812,-0.428) -- (0.916,-0.503) -- (0.990,-0.472) -- (0.878,-0.397) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.897,-0.325) -- (1.126,-0.473) -- (1.202,-0.439) -- (0.960,-0.291) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.536,-0.318) -- (-0.689,-0.280) -- (-0.617,-0.314) -- (-0.480,-0.333) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.776,-0.392) -- (0.933,-0.384);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.707,-0.354) -- (-0.794,-0.322) -- (-0.724,-0.362) -- (-0.643,-0.383) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.433,-0.435) -- (-0.500,-0.433) -- (-0.423,-0.453) -- (-0.365,-0.446) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.541,-0.418) -- (-0.409,-0.438);
\path[fill=facelat,fill opacity=0.09,draw=none] (1.079,-0.621) -- (1.126,-0.473) -- (1.202,-0.439) -- (1.148,-0.586) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.359,-0.385) -- (0.423,-0.453) -- (0.500,-0.433) -- (0.425,-0.362) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.400,-0.379) -- (0.557,-0.337);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.058,-0.130) -- (-1.153,-0.070) -- (-1.102,-0.135) -- (-1.007,-0.186) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.366,-0.461) -- (0.481,-0.600) -- (0.568,-0.581) -- (0.430,-0.436) -- cycle;
\draw[black!55,line width=0.4pt] (1.119,-0.476) -- (0.418,-0.047);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.518,-0.509) -- (-0.679,-0.482) -- (-0.592,-0.516) -- (-0.447,-0.524) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.365,-0.446) -- (-0.423,-0.453) -- (-0.342,-0.470) -- (-0.295,-0.454) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.964,-0.310) -- (-1.157,-0.204) -- (-1.090,-0.272) -- (-0.903,-0.358) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.574,-0.410) -- (0.659,-0.482) -- (0.738,-0.457) -- (0.643,-0.383) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.480,-0.333) -- (-0.617,-0.314) -- (-0.541,-0.345) -- (-0.419,-0.347) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.486,-0.265) -- (0.669,-0.406) -- (0.750,-0.382) -- (0.549,-0.239) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.291,-0.405) -- (0.342,-0.470) -- (0.423,-0.453) -- (0.359,-0.385) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.884,-0.272) -- (-0.768,-0.325);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.643,-0.383) -- (-0.724,-0.362) -- (-0.648,-0.398) -- (-0.574,-0.410) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.295,-0.454) -- (-0.342,-0.470) -- (-0.259,-0.483) -- (-0.222,-0.459) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.300,-0.483) -- (0.389,-0.615) -- (0.481,-0.600) -- (0.366,-0.461) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.863,-0.163) -- (-1.046,-0.066) -- (-0.989,-0.126) -- (-0.811,-0.204) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.857,-0.281) -- (-0.948,-0.240) -- (-0.881,-0.291) -- (-0.794,-0.322) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.726,-0.531) -- (0.912,-0.681) -- (1.000,-0.653) -- (0.796,-0.501) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.447,-0.524) -- (-0.592,-0.516) -- (-0.501,-0.546) -- (-0.374,-0.536) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.220,-0.422) -- (0.259,-0.483) -- (0.342,-0.470) -- (0.291,-0.405) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.738,-0.457) -- (0.834,-0.531) -- (0.916,-0.503) -- (0.812,-0.428) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.916,-0.503) -- (1.020,-0.578) -- (1.103,-0.547) -- (0.990,-0.472) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.213,-0.135) -- (-1.094,-0.005) -- (-1.046,-0.066) -- (-1.157,-0.204) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.222,-0.459) -- (-0.259,-0.483) -- (-0.174,-0.492) -- (-0.149,-0.461) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.827,-0.355) -- (1.041,-0.503) -- (1.126,-0.473) -- (0.897,-0.325) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.419,-0.347) -- (-0.541,-0.345) -- (-0.459,-0.373) -- (-0.356,-0.357) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.148,-0.436) -- (0.174,-0.492) -- (0.259,-0.483) -- (0.220,-0.422) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.420,-0.289) -- (0.582,-0.426) -- (0.669,-0.406) -- (0.486,-0.265) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.500,-0.433) -- (0.575,-0.504) -- (0.659,-0.482) -- (0.574,-0.410) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.230,-0.502) -- (0.294,-0.626) -- (0.389,-0.615) -- (0.300,-0.483) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.149,-0.461) -- (-0.174,-0.492) -- (-0.087,-0.498) -- (-0.075,-0.460) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.374,-0.536) -- (-0.501,-0.546) -- (-0.407,-0.572) -- (-0.299,-0.544) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.074,-0.447) -- (0.087,-0.498) -- (0.174,-0.492) -- (0.148,-0.436) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.075,-0.460) -- (-0.087,-0.498) -- (0.000,-0.500) -- (-0.000,-0.455) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.312,-0.468) -- (-0.171,-0.457);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.000,-0.455) -- (0.000,-0.500) -- (0.087,-0.498) -- (0.074,-0.447) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.574,-0.410) -- (-0.648,-0.398) -- (-0.567,-0.431) -- (-0.500,-0.433) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-1.007,-0.186) -- (-1.102,-0.135) -- (-1.040,-0.199) -- (-0.948,-0.240) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (1.000,-0.653) -- (1.041,-0.503) -- (1.126,-0.473) -- (1.079,-0.621) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.177,-0.450) -- (0.329,-0.403);
\draw[red!75!black,line width=1.0pt,line cap=round] (0.952,-0.504) -- (1.106,-0.505);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.903,-0.358) -- (-1.090,-0.272) -- (-1.014,-0.336) -- (-0.835,-0.402) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.469,-0.434) -- (0.625,-0.402);
\draw[black,line width=0.6pt] (-0.574,-0.410) -- (-0.500,-0.433) -- (-0.423,-0.453);
\draw[black,line width=0.6pt] (0.423,-0.453) -- (0.500,-0.433) -- (0.574,-0.410);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.158,-0.518) -- (0.196,-0.632) -- (0.294,-0.626) -- (0.230,-0.502) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.299,-0.544) -- (-0.407,-0.572) -- (-0.309,-0.594) -- (-0.223,-0.548) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.356,-0.357) -- (-0.459,-0.373) -- (-0.372,-0.398) -- (-0.290,-0.365) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.599,-0.410) -- (-0.469,-0.435);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.352,-0.309) -- (0.491,-0.442) -- (0.582,-0.426) -- (0.420,-0.289) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.794,-0.322) -- (-0.881,-0.291) -- (-0.805,-0.340) -- (-0.724,-0.362) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.423,-0.453) -- (0.486,-0.521) -- (0.575,-0.504) -- (0.500,-0.433) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.083,-0.531) -- (0.096,-0.634) -- (0.196,-0.632) -- (0.158,-0.518) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.067,-0.480) -- (0.080,-0.444);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.811,-0.204) -- (-0.989,-0.126) -- (-0.921,-0.185) -- (-0.753,-0.243) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.223,-0.548) -- (-0.309,-0.594) -- (-0.209,-0.611) -- (-0.146,-0.549) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.659,-0.482) -- (0.745,-0.555) -- (0.834,-0.531) -- (0.738,-0.457) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.650,-0.558) -- (0.815,-0.705) -- (0.912,-0.681) -- (0.726,-0.531) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.008,-0.540) -- (-0.006,-0.631) -- (0.096,-0.634) -- (0.083,-0.531) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.500,-0.433) -- (-0.567,-0.431) -- (-0.480,-0.460) -- (-0.423,-0.453) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.146,-0.549) -- (-0.209,-0.611) -- (-0.108,-0.623) -- (-0.069,-0.546) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.069,-0.546) -- (-0.108,-0.623) -- (-0.006,-0.631) -- (0.008,-0.540) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.290,-0.365) -- (-0.372,-0.398) -- (-0.282,-0.419) -- (-0.222,-0.371) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.282,-0.327) -- (0.397,-0.454) -- (0.491,-0.442) -- (0.352,-0.309) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.834,-0.531) -- (0.930,-0.605) -- (1.020,-0.578) -- (0.916,-0.503) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.750,-0.382) -- (0.948,-0.528) -- (1.041,-0.503) -- (0.827,-0.355) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.157,-0.204) -- (-1.046,-0.066) -- (-0.989,-0.126) -- (-1.090,-0.272) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.342,-0.470) -- (0.393,-0.535) -- (0.486,-0.521) -- (0.423,-0.453) -- cycle;
\draw[black!55,line width=0.4pt] (1.072,-0.624) -- (1.119,-0.476);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.222,-0.371) -- (-0.282,-0.419) -- (-0.188,-0.437) -- (-0.152,-0.373) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.210,-0.342) -- (0.301,-0.462) -- (0.397,-0.454) -- (0.282,-0.327) -- cycle;
\draw[black!75,line width=0.5pt] (-1.258,-0.064) -- (-1.213,-0.135) -- (-1.157,-0.204) -- (-1.090,-0.272) -- (-1.014,-0.336) -- (-0.929,-0.398) -- (-0.834,-0.455);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.835,-0.402) -- (-1.014,-0.336) -- (-0.929,-0.398) -- (-0.760,-0.444) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.423,-0.453) -- (-0.480,-0.460) -- (-0.389,-0.485) -- (-0.342,-0.470) -- cycle;
\draw[black!75,line width=0.5pt] (0.600,-0.737) -- (0.711,-0.723) -- (0.815,-0.705) -- (0.912,-0.681) -- (1.000,-0.653) -- (1.079,-0.621) -- (1.148,-0.586);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.948,-0.240) -- (-1.040,-0.199) -- (-0.968,-0.260) -- (-0.881,-0.291) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.724,-0.362) -- (-0.805,-0.340) -- (-0.723,-0.386) -- (-0.648,-0.398) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.152,-0.373) -- (-0.188,-0.437) -- (-0.092,-0.450) -- (-0.080,-0.373) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.138,-0.354) -- (0.203,-0.465) -- (0.301,-0.462) -- (0.210,-0.342) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.575,-0.504) -- (0.650,-0.574) -- (0.745,-0.555) -- (0.659,-0.482) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.912,-0.681) -- (0.948,-0.528) -- (1.041,-0.503) -- (1.000,-0.653) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.259,-0.483) -- (0.297,-0.544) -- (0.393,-0.535) -- (0.342,-0.470) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.080,-0.373) -- (-0.092,-0.450) -- (0.006,-0.459) -- (-0.008,-0.369) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.065,-0.363) -- (0.105,-0.465) -- (0.203,-0.465) -- (0.138,-0.354) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.538,-0.491) -- (0.694,-0.467);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.753,-0.243) -- (-0.921,-0.185) -- (-0.845,-0.240) -- (-0.689,-0.280) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.008,-0.369) -- (0.006,-0.459) -- (0.105,-0.465) -- (0.065,-0.363) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.568,-0.581) -- (0.711,-0.723) -- (0.815,-0.705) -- (0.650,-0.558) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.342,-0.470) -- (-0.389,-0.485) -- (-0.295,-0.507) -- (-0.259,-0.483) -- cycle;
\draw[black!75,line width=0.5pt] (-1.131,0.058) -- (-1.094,-0.005) -- (-1.046,-0.066) -- (-0.989,-0.126) -- (-0.921,-0.185) -- (-0.845,-0.240) -- (-0.760,-0.294);
\draw[red!75!black,line width=1.0pt,line cap=round] (0.213,-0.497) -- (0.365,-0.460);
\draw[black,line width=0.6pt] (-0.259,-0.483) -- (-0.174,-0.492) -- (-0.087,-0.498);
\draw[black,line width=0.6pt] (0.087,-0.498) -- (0.174,-0.492) -- (0.259,-0.483);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.174,-0.492) -- (0.199,-0.549) -- (0.297,-0.544) -- (0.259,-0.483) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.345,-0.483) -- (-0.204,-0.479);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.259,-0.483) -- (-0.295,-0.507) -- (-0.198,-0.524) -- (-0.174,-0.492) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.669,-0.406) -- (0.846,-0.550) -- (0.948,-0.528) -- (0.750,-0.382) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.745,-0.555) -- (0.831,-0.627) -- (0.930,-0.605) -- (0.834,-0.531) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.658,-0.403) -- (-0.528,-0.431);
\draw[red!75!black,line width=1.0pt,line cap=round] (-1.024,-0.212) -- (-0.909,-0.266);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.087,-0.498) -- (0.100,-0.549) -- (0.199,-0.549) -- (0.174,-0.492) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.648,-0.398) -- (-0.723,-0.386) -- (-0.633,-0.428) -- (-0.567,-0.431) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.760,-0.444) -- (-0.929,-0.398) -- (-0.834,-0.455) -- (-0.679,-0.482) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.090,-0.272) -- (-0.989,-0.126) -- (-0.921,-0.185) -- (-1.014,-0.336) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.174,-0.492) -- (-0.198,-0.524) -- (-0.100,-0.537) -- (-0.087,-0.498) -- cycle;
\draw[black!80,line width=0.9pt] (-1.195,-0.003) -- (-1.153,-0.070) -- (-1.102,-0.135) -- (-1.040,-0.199) -- (-0.968,-0.260) -- (-0.887,-0.319) -- (-0.797,-0.374);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.000,-0.500) -- (0.000,-0.545) -- (0.100,-0.549) -- (0.087,-0.498) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.087,-0.498) -- (-0.100,-0.537) -- (0.000,-0.545) -- (0.000,-0.500) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.486,-0.521) -- (0.549,-0.589) -- (0.650,-0.574) -- (0.575,-0.504) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.881,-0.291) -- (-0.968,-0.260) -- (-0.887,-0.319) -- (-0.805,-0.340) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.066,-0.513) -- (0.082,-0.487);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.689,-0.280) -- (-0.845,-0.240) -- (-0.760,-0.294) -- (-0.617,-0.314) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.481,-0.600) -- (0.600,-0.737) -- (0.711,-0.723) -- (0.568,-0.581) -- cycle;
\draw[black!75,line width=0.5pt] (0.625,-0.577) -- (0.739,-0.566) -- (0.846,-0.550) -- (0.948,-0.528) -- (1.041,-0.503) -- (1.126,-0.473) -- (1.202,-0.439);
\draw[black!80,line width=0.9pt] (0.613,-0.657) -- (0.725,-0.645) -- (0.831,-0.627) -- (0.930,-0.605) -- (1.020,-0.578) -- (1.103,-0.547) -- (1.175,-0.512);
\path[fill=facelat,fill opacity=0.09,draw=none] (0.815,-0.705) -- (0.846,-0.550) -- (0.948,-0.528) -- (0.912,-0.681) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.567,-0.431) -- (-0.633,-0.428) -- (-0.538,-0.467) -- (-0.480,-0.460) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.679,-0.482) -- (-0.834,-0.455) -- (-0.732,-0.508) -- (-0.592,-0.516) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.393,-0.535) -- (0.445,-0.599) -- (0.549,-0.589) -- (0.486,-0.521) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.582,-0.426) -- (0.739,-0.566) -- (0.846,-0.550) -- (0.669,-0.406) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.650,-0.574) -- (0.725,-0.645) -- (0.831,-0.627) -- (0.745,-0.555) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-1.014,-0.336) -- (-0.921,-0.185) -- (-0.845,-0.240) -- (-0.929,-0.398) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.389,-0.615) -- (0.484,-0.745) -- (0.600,-0.737) -- (0.481,-0.600) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.805,-0.340) -- (-0.887,-0.319) -- (-0.797,-0.374) -- (-0.723,-0.386) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.617,-0.314) -- (-0.760,-0.294) -- (-0.667,-0.343) -- (-0.541,-0.345) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.480,-0.460) -- (-0.538,-0.467) -- (-0.437,-0.501) -- (-0.389,-0.485) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.250,-0.545) -- (0.402,-0.517);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.297,-0.544) -- (0.336,-0.605) -- (0.445,-0.599) -- (0.393,-0.535) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.592,-0.516) -- (-0.732,-0.508) -- (-0.624,-0.557) -- (-0.501,-0.546) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.377,-0.498) -- (-0.236,-0.501);
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.491,-0.442) -- (0.625,-0.577) -- (0.739,-0.566) -- (0.582,-0.426) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.389,-0.485) -- (-0.437,-0.501) -- (-0.332,-0.530) -- (-0.295,-0.507) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.711,-0.723) -- (0.739,-0.566) -- (0.846,-0.550) -- (0.815,-0.705) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.294,-0.626) -- (0.364,-0.748) -- (0.484,-0.745) -- (0.389,-0.615) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.199,-0.549) -- (0.225,-0.605) -- (0.336,-0.605) -- (0.297,-0.544) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.549,-0.589) -- (0.613,-0.657) -- (0.725,-0.645) -- (0.650,-0.574) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.667,-0.598) -- (0.821,-0.584);
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.541,-0.345) -- (-0.667,-0.343) -- (-0.566,-0.389) -- (-0.459,-0.373) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.723,-0.386) -- (-0.797,-0.374) -- (-0.700,-0.426) -- (-0.633,-0.428) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.295,-0.507) -- (-0.332,-0.530) -- (-0.223,-0.555) -- (-0.198,-0.524) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.501,-0.546) -- (-0.624,-0.557) -- (-0.509,-0.601) -- (-0.407,-0.572) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.100,-0.549) -- (0.113,-0.600) -- (0.225,-0.605) -- (0.199,-0.549) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.065,-0.547) -- (0.083,-0.529);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.929,-0.398) -- (-0.845,-0.240) -- (-0.760,-0.294) -- (-0.834,-0.455) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.198,-0.524) -- (-0.223,-0.555) -- (-0.112,-0.575) -- (-0.100,-0.537) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.000,-0.545) -- (0.000,-0.590) -- (0.113,-0.600) -- (0.100,-0.549) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.196,-0.632) -- (0.240,-0.744) -- (0.364,-0.748) -- (0.294,-0.626) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.100,-0.537) -- (-0.112,-0.575) -- (0.000,-0.590) -- (0.000,-0.545) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.397,-0.454) -- (0.507,-0.583) -- (0.625,-0.577) -- (0.491,-0.442) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.407,-0.572) -- (-0.509,-0.601) -- (-0.390,-0.639) -- (-0.309,-0.594) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.459,-0.373) -- (-0.566,-0.389) -- (-0.459,-0.431) -- (-0.372,-0.398) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.445,-0.599) -- (0.496,-0.664) -- (0.613,-0.657) -- (0.549,-0.589) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.096,-0.634) -- (0.113,-0.735) -- (0.240,-0.744) -- (0.196,-0.632) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.600,-0.737) -- (0.625,-0.577) -- (0.739,-0.566) -- (0.711,-0.723) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.633,-0.428) -- (-0.700,-0.426) -- (-0.595,-0.473) -- (-0.538,-0.467) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.309,-0.594) -- (-0.390,-0.639) -- (-0.267,-0.672) -- (-0.209,-0.611) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.301,-0.462) -- (0.386,-0.583) -- (0.507,-0.583) -- (0.397,-0.454) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.006,-0.631) -- (-0.014,-0.720) -- (0.113,-0.735) -- (0.096,-0.634) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.209,-0.611) -- (-0.267,-0.672) -- (-0.141,-0.699) -- (-0.108,-0.623) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.834,-0.455) -- (-0.760,-0.294) -- (-0.667,-0.343) -- (-0.732,-0.508) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.108,-0.623) -- (-0.141,-0.699) -- (-0.014,-0.720) -- (-0.006,-0.631) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.372,-0.398) -- (-0.459,-0.431) -- (-0.347,-0.469) -- (-0.282,-0.419) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.766,-0.390) -- (-0.639,-0.424);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.336,-0.605) -- (0.375,-0.666) -- (0.496,-0.664) -- (0.445,-0.599) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.203,-0.465) -- (0.263,-0.578) -- (0.386,-0.583) -- (0.301,-0.462) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.538,-0.467) -- (-0.595,-0.473) -- (-0.484,-0.516) -- (-0.437,-0.501) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.282,-0.419) -- (-0.347,-0.469) -- (-0.230,-0.501) -- (-0.188,-0.437) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.484,-0.745) -- (0.507,-0.583) -- (0.625,-0.577) -- (0.600,-0.737) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.105,-0.465) -- (0.138,-0.567) -- (0.263,-0.578) -- (0.203,-0.465) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.188,-0.437) -- (-0.230,-0.501) -- (-0.109,-0.529) -- (-0.092,-0.450) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (0.006,-0.459) -- (0.014,-0.551) -- (0.138,-0.567) -- (0.105,-0.465) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.732,-0.508) -- (-0.667,-0.343) -- (-0.566,-0.389) -- (-0.624,-0.557) -- cycle;
\path[fill=faceblue,fill opacity=0.07,draw=none] (-0.092,-0.450) -- (-0.109,-0.529) -- (0.014,-0.551) -- (0.006,-0.459) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.225,-0.605) -- (0.251,-0.661) -- (0.375,-0.666) -- (0.336,-0.605) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.437,-0.501) -- (-0.484,-0.516) -- (-0.368,-0.554) -- (-0.332,-0.530) -- cycle;
\draw[black!75,line width=0.5pt] (-0.834,-0.455) -- (-0.732,-0.508) -- (-0.624,-0.557) -- (-0.509,-0.601) -- (-0.390,-0.639) -- (-0.267,-0.672) -- (-0.141,-0.699);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.113,-0.600) -- (0.126,-0.651) -- (0.251,-0.661) -- (0.225,-0.605) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.332,-0.530) -- (-0.368,-0.554) -- (-0.248,-0.587) -- (-0.223,-0.555) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (0.364,-0.748) -- (0.386,-0.583) -- (0.507,-0.583) -- (0.484,-0.745) -- cycle;
\draw[black!75,line width=0.5pt] (-0.141,-0.699) -- (-0.014,-0.720) -- (0.113,-0.735) -- (0.240,-0.744) -- (0.364,-0.748) -- (0.484,-0.745) -- (0.600,-0.737);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (0.000,-0.590) -- (0.000,-0.635) -- (0.126,-0.651) -- (0.113,-0.600) -- cycle;
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.223,-0.555) -- (-0.248,-0.587) -- (-0.125,-0.614) -- (-0.112,-0.575) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.624,-0.557) -- (-0.566,-0.389) -- (-0.459,-0.431) -- (-0.509,-0.601) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (0.318,-0.636) -- (0.469,-0.620);
\path[fill=midsurf,fill opacity=0.88,draw=gridc,line width=0.11pt] (-0.112,-0.575) -- (-0.125,-0.614) -- (0.000,-0.635) -- (0.000,-0.590) -- cycle;
\draw[black!75,line width=0.5pt] (-0.760,-0.294) -- (-0.667,-0.343) -- (-0.566,-0.389) -- (-0.459,-0.431) -- (-0.347,-0.469) -- (-0.230,-0.501) -- (-0.109,-0.529);
\path[fill=facelat,fill opacity=0.09,draw=none] (0.240,-0.744) -- (0.263,-0.578) -- (0.386,-0.583) -- (0.364,-0.748) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.509,-0.601) -- (-0.459,-0.431) -- (-0.347,-0.469) -- (-0.390,-0.639) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.436,-0.529) -- (-0.297,-0.540);
\draw[black!80,line width=0.9pt] (-0.797,-0.374) -- (-0.700,-0.426) -- (-0.595,-0.473) -- (-0.484,-0.516) -- (-0.368,-0.554) -- (-0.248,-0.587) -- (-0.125,-0.614);
\path[fill=facelat,fill opacity=0.09,draw=none] (0.113,-0.735) -- (0.138,-0.567) -- (0.263,-0.578) -- (0.240,-0.744) -- cycle;
\draw[black!75,line width=0.5pt] (-0.109,-0.529) -- (0.014,-0.551) -- (0.138,-0.567) -- (0.263,-0.578) -- (0.386,-0.583) -- (0.507,-0.583) -- (0.625,-0.577);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.390,-0.639) -- (-0.347,-0.469) -- (-0.230,-0.501) -- (-0.267,-0.672) -- cycle;
\draw[red!75!black,line width=1.0pt,line cap=round] (-0.062,-0.613) -- (0.084,-0.606);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.014,-0.720) -- (0.014,-0.551) -- (0.138,-0.567) -- (0.113,-0.735) -- cycle;
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.267,-0.672) -- (-0.230,-0.501) -- (-0.109,-0.529) -- (-0.141,-0.699) -- cycle;
\draw[black!80,line width=0.9pt] (-0.125,-0.614) -- (0.000,-0.635) -- (0.126,-0.651) -- (0.251,-0.661) -- (0.375,-0.666) -- (0.496,-0.664) -- (0.613,-0.657);
\path[fill=facelat,fill opacity=0.09,draw=none] (-0.141,-0.699) -- (-0.109,-0.529) -- (0.014,-0.551) -- (-0.014,-0.720) -- cycle;
\draw[-{Stealth[length=2.2mm]},blue!70!black,line width=1.1pt] (0.761,-0.324) -- (1.014,-0.495) node[right,black,font=\small] {$\mathbf e_u$};
\draw[-{Stealth[length=2.2mm]},blue!70!black,line width=1.1pt] (0.761,-0.324) -- (0.982,-0.195) node[above right,black,font=\small] {$\mathbf e_v$};
\draw[-{Stealth[length=2.2mm]},blue!70!black,line width=1.1pt] (0.761,-0.324) -- (0.816,-0.060) node[above left,black,font=\small] {$\boldsymbol\nu$};
\draw[-{Stealth[length=2.2mm]},red!75!black,line width=1.1pt] (0.761,-0.324) -- (1.077,-0.295) node[below right,black,font=\small] {$\mathbf n$};
\draw[red!75!black,line width=0.6pt] (0.887,-0.410) -- (0.894,-0.405) -- (0.900,-0.401) -- (0.906,-0.396) -- (0.911,-0.391) -- (0.915,-0.386) -- (0.919,-0.380) -- (0.922,-0.374) -- (0.925,-0.368) -- (0.927,-0.362) -- (0.928,-0.356) -- (0.929,-0.350) -- (0.929,-0.343) -- (0.928,-0.336) -- (0.927,-0.330) -- (0.925,-0.323) -- (0.922,-0.317) -- (0.919,-0.310);
\node[black,font=\scriptsize] at (1.003,-0.385) {$\alpha$};
\node[black,font=\scriptsize,anchor=north] at (1.096,-0.580) {$u=+\tfrac w2$};
\node[black,font=\scriptsize,anchor=south east] at (0.426,-0.099) {$u=-\tfrac w2$};
\draw[magenta!80!black,line width=0.4pt] (-0.423,0.843) -- (-0.523,0.913);
\node[black,font=\small,anchor=east] at (-0.523,0.913) {$v=0\simeq2\pi$};
\draw[black!60,line width=0.4pt] (0.215,-0.488) -- (0.215,-0.228);
\node[font=\small,anchor=south] at (0.215,-0.218) {core line $u=0$};
\draw[black!60,line width=0.35pt] (-0.949,-0.161) -- (-1.133,-0.161);
\draw[black!60,line width=0.35pt] (-1.046,-0.311) -- (-1.230,-0.311);
\draw[<->,black,line width=0.5pt] (-1.109,-0.161) -- (-1.206,-0.311) node[midway,left,font=\small] {$2h$};
% inset: cross-section v=const of the thickened strip (thickness not to scale)
\begin{scope}[shift={(-0.100,1.380)},x=0.82cm,y=0.82cm]
  \fill[white,fill opacity=0.88] (-2.5,-1.6) rectangle (2.45,1.75);
  \draw[black!40,line width=0.3pt] (-2.5,-1.6) rectangle (2.45,1.75);
  \fill[blue!12] (-1.5,-0.5) rectangle (1.5,0.5);
  \draw[blue!50!gray,line width=0.8pt] (-1.5,0.5) -- (1.5,0.5);
  \draw[blue!50!gray,line width=0.8pt] (-1.5,-0.5) -- (1.5,-0.5);
  \draw[orange!70!black,line width=1.1pt] (-1.5,-0.5) -- (-1.5,0.5);
  \draw[orange!70!black,line width=1.1pt] (1.5,-0.5) -- (1.5,0.5);
  \draw[dash pattern=on 2pt off 2pt,black!60,line width=0.5pt] (-1.5,0) -- (1.5,0);
  \foreach \y in {-0.33,0,0.33}{
    \draw[->,red!75!black,line width=1.1pt] (-0.35,\y) -- (0.4,\y);
    \draw[red!75!black,line width=0.5pt] (-0.35,\y) circle (0.07);
    \fill[red!75!black] (-0.35,\y) circle (0.02);
  }
  \draw[->,black,line width=0.9pt] (0,0.5) -- (0,1.2) node[right,font=\scriptsize] {$\boldsymbol\nu$};
  \draw[->,black!70,line width=0.5pt] (-1.9,-0.5) -- (-1.9,0.5) node[above,font=\tiny] {$\zeta$};
  \node[font=\tiny,anchor=east] at (-1.92,0.5) {$+h$};
  \node[font=\tiny,anchor=east] at (-1.92,-0.5) {$-h$};
  \draw[->,black!70,line width=0.5pt] (-1.5,-0.85) -- (1.5,-0.85) node[right,font=\tiny] {$u$};
  \node[font=\tiny,anchor=north] at (-1.5,-0.85) {$-\tfrac w2$};
  \node[font=\tiny,anchor=north] at (1.5,-0.85) {$+\tfrac w2$};
  \node[font=\tiny,anchor=south,black] at (0.95,0.52) {$\mathbf n\cdot\boldsymbol\nu=0$};
  \node[font=\tiny,black,rotate=90,anchor=south] at (-1.52,0) {free};
  \node[font=\tiny,black,rotate=-90,anchor=south] at (1.52,0) {free};
  \node[font=\tiny,anchor=north,align=center] at (0,-1.15) {section $v=\mathrm{const}$ (not to scale)\\ $\mathbf n$ independent of $\zeta$};
\end{scope}


